Multi-Kernel Filtering for Nonstationary Noise: An Extension of Bilateral Filtering Using Image Context

Bilateral filtering (BF) is one of the most classical denoising filters, however, the manually initialized filtering kernel hampers its adaptivity across images with various characteristics. To deal with image variation (i.e., non-stationary noise), in this paper, we propose multi-kernel filter (MKF) which adapts filtering kernels to specific image characteristics automatically. The design of MKF takes inspiration from adaptive mechanisms of human vision that make full use of information in a visual context. More specifically, for simulating the visual context and its adaptive function, we construct the image context based on which we simulate the contextual impact on filtering kernels. We first design a hierarchically clustering algorithm to generate a hierarchy of large to small coherent image patches, organized as a cluster tree, so that obtain multi-scale image representation. The leaf cluster and corresponding predecessor clusters are used to generate one of multiple range kernels that are capable of catering to image variation. At first, we design a hierarchically clustering framework to generate a hierarchy of large to small coherent image patches that organized as a cluster tree, so that obtain multi-scale image representation, i.e., the image context. Next, a leaf cluster is used to generate one of the multiple kernels, and two corresponding predecessor clusters are used to fine-tune the adopted kernel. Ultimately, the single spatially-invariant kernel in BF becomes multiple spatially-varying ones. We evaluate MKF on two public datasets, BSD300 and BrainWeb which are added integrally-varying noise and spatially-varying noise, respectively. Extensive experiments show that MKF outperforms state-of-the-art filters w.r.t. both mean absolute error and structural similarity.

==> Fig7_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={{210},{160},{110},{60},{10}},
xlabel style={font=\color{white!8!black}},
xlabel={Cluster size},
ymin=6,
ymax=10.5,
ylabel style={font=\color{white!8!black}},
ylabel={MAE},
title style={font=\small},
%title={(a) Noise level=10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=6,
legend style={at={(0.17,0.135)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Layer},
clip bounding box=upper bound
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	10.1284072647407\\
2	10.1225500563849\\
3	10.1178743038105\\
4	10.1213078065143\\
5	10.120813286279\\
6	10.1182301522025\\
7	10.1171946922977\\
8	10.11004942198\\
9	10.1056394521857\\
10	10.099216707218\\
11	10.0848688770791\\
12	10.0800244640849\\
13	10.0775713263837\\
14	10.0765545544177\\
15	10.0725796698686\\
16	10.064665712683\\
17	10.058950888544\\
18	10.0415891748364\\
19	10.0171572125143\\
20	9.96860798856143\\
};
\addlegendentry{t=2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	8.71380167483207\\
2	8.70327560023437\\
3	8.66848523878266\\
4	8.65673217412105\\
5	8.62045019843526\\
6	8.58958144450386\\
7	8.57523586044515\\
8	8.54690939566648\\
9	8.52333873305886\\
10	8.49729683621883\\
11	8.45765871456638\\
12	8.42138905131611\\
13	8.38785223697144\\
14	8.34545011569669\\
15	8.28521429938426\\
16	8.20958705761173\\
17	8.13867573596657\\
18	8.03594445330434\\
19	7.8930457794322\\
20	7.6592513242642\\
};
\addlegendentry{t=3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	8.47556801983368\\
2	8.46004553398616\\
3	8.41062270862333\\
4	8.38592255969783\\
5	8.33987945515553\\
6	8.30142271414748\\
7	8.26584638891215\\
8	8.22540567836794\\
9	8.18153073373357\\
10	8.14329658704396\\
11	8.07882136389456\\
12	8.0173238310621\\
13	7.94150464996543\\
14	7.86923907440886\\
15	7.7638278675148\\
16	7.63965050401609\\
17	7.49730799971639\\
18	7.29133137652856\\
19	7.02418991342712\\
20	6.54477239133538\\
};
\addlegendentry{t=4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	8.47127210947524\\
2	8.45457050525199\\
3	8.40462391837088\\
4	8.37860627276438\\
5	8.33186835969821\\
6	8.29255106346953\\
7	8.25483998813863\\
8	8.2105884243264\\
9	8.16325839843376\\
10	8.12464742488936\\
11	8.05252030029463\\
12	7.98753724187605\\
13	7.9059595912316\\
14	7.82856490945759\\
15	7.71544412484382\\
16	7.58091575826805\\
17	7.4194575737002\\
18	7.18486692178972\\
19	6.87417099378516\\
20	6.29134716334001\\
};
\addlegendentry{t=5}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	8.47141770742531\\
2	8.45471610320207\\
3	8.40476951632095\\
4	8.37875187071446\\
5	8.33201395764828\\
6	8.2926966614196\\
7	8.25498558608871\\
8	8.21073402227647\\
9	8.16285838697209\\
10	8.12424913812981\\
11	8.05199110299354\\
12	7.98700804457497\\
13	7.90520002721789\\
14	7.82753833071272\\
15	7.71428586330992\\
16	7.57937432345165\\
17	7.4172698907115\\
18	7.18033229262541\\
19	6.86696920301163\\
20	6.27547880385605\\
};
\addlegendentry{t=6}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	8.47141770742531\\
2	8.45471610320207\\
3	8.40476951632095\\
4	8.37875187071446\\
5	8.33201395764828\\
6	8.2926966614196\\
7	8.25498558608871\\
8	8.21073402227647\\
9	8.16285838697209\\
10	8.12424913812981\\
11	8.05199110299354\\
12	7.98700804457497\\
13	7.90520002721789\\
14	7.82753833071272\\
15	7.71428586330992\\
16	7.57937924404818\\
17	7.41732885431188\\
18	7.18047816145497\\
19	6.86700082008933\\
20	6.27549297117521\\
};
\addlegendentry{t=7}

\end{axis}
\end{tikzpicture}%

==> Fig7_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={{210},{160},{110},{60},{10}},
xlabel style={font=\color{white!8!black}},
xlabel={Cluster size},
ymin=0.76,
ymax=0.92,
ylabel style={font=\color{white!8!black}},
ylabel={SSIM},
title style={font=\small},
%title={(c) Noise level=10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\scriptsize},
tick label style={font=\small},
legend columns=6,
legend style={at={(0.179,0.671)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Layer},
clip bounding box=upper bound
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.778888244152038\\
2	0.778997018696173\\
3	0.77899744775544\\
4	0.778812042467943\\
5	0.778823185111145\\
6	0.778823847140529\\
7	0.778812188242946\\
8	0.778955952429968\\
9	0.779077537890729\\
10	0.77920936913058\\
11	0.779444860989557\\
12	0.779480238250901\\
13	0.779501921087387\\
14	0.779267289294587\\
15	0.779284234999385\\
16	0.779323228282458\\
17	0.779244193911929\\
18	0.779458052428303\\
19	0.779845058767643\\
20	0.780936935548983\\
};
\addlegendentry{$t$=2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.828927894813367\\
2	0.829111923318194\\
3	0.829813733336244\\
4	0.83010444593094\\
5	0.83090010825552\\
6	0.83156712393645\\
7	0.831837166773111\\
8	0.832528603143362\\
9	0.833103778946452\\
10	0.833718649021163\\
11	0.834480784674854\\
12	0.835242117898308\\
13	0.835916677339012\\
14	0.836627240047104\\
15	0.837806957883948\\
16	0.839391016625795\\
17	0.840833285963892\\
18	0.842749701256994\\
19	0.84555974884379\\
20	0.85052596322736\\
};
\addlegendentry{$t$=3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.842487402360314\\
2	0.842935212166368\\
3	0.844205711522292\\
4	0.845091428743422\\
5	0.84632039351464\\
6	0.847263652207831\\
7	0.848491991860501\\
8	0.849844121930699\\
9	0.851150329553953\\
10	0.85216657354202\\
11	0.853833047747887\\
12	0.855583770228693\\
13	0.857536716497295\\
14	0.859166823662904\\
15	0.862004239788541\\
16	0.864923537278751\\
17	0.868286701188064\\
18	0.872879228553714\\
19	0.878380216589836\\
20	0.888587436828879\\
};
\addlegendentry{$t$=4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.843009403630856\\
2	0.8435504819714\\
3	0.844849789026749\\
4	0.845785292147968\\
5	0.847168514128136\\
6	0.848209007514301\\
7	0.84969742129306\\
8	0.851315529178231\\
9	0.853031705697697\\
10	0.854073017150309\\
11	0.856222601838631\\
12	0.858177972312141\\
13	0.860581356945471\\
14	0.862580899698116\\
15	0.866039432060336\\
16	0.869465032973493\\
17	0.873894950916964\\
18	0.879516303380682\\
19	0.8866660468352\\
20	0.900008443971483\\
};
\addlegendentry{$t$=5}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.84304829239282\\
2	0.843589370595278\\
3	0.844888679600123\\
4	0.845824185283653\\
5	0.847207407720219\\
6	0.848247798845879\\
7	0.849735524457101\\
8	0.851353634406944\\
9	0.853098518910688\\
10	0.854161504082695\\
11	0.856322360372578\\
12	0.858277414584766\\
13	0.86069609865574\\
14	0.862715164784065\\
15	0.866196425058554\\
16	0.869670364375806\\
17	0.874209189908549\\
18	0.879993849340609\\
19	0.887340773454572\\
20	0.901177691385851\\
};
\addlegendentry{$t$=6}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	0.84304829239282\\
2	0.843589370595278\\
3	0.844888679600123\\
4	0.845824185283653\\
5	0.847207407720219\\
6	0.848247798845879\\
7	0.849735524457101\\
8	0.851353634406944\\
9	0.853098518910688\\
10	0.854161504082695\\
11	0.856322360372578\\
12	0.858277414584766\\
13	0.86069609865574\\
14	0.862715164784065\\
15	0.866196425058554\\
16	0.869674763697866\\
17	0.874211443370503\\
18	0.87999970159276\\
19	0.887349736229791\\
20	0.901246796567479\\
};
\addlegendentry{$t$=7}

\end{axis}
\end{tikzpicture}%

==> Fig7_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={{210},{160},{110},{60},{10}},
xlabel style={font=\color{white!8!black}},
xlabel={Cluster size},
ymin=14.5,
ymax=18,
ylabel style={font=\color{white!8!black}},
ylabel={MAE},
title style={font=\small},
%title={(b) Noise level=1000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=6,
legend style={at={(0.168,0.645)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Layer},
clip bounding box=upper bound
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	14.9135106929349\\
2	14.9119292899263\\
3	14.9109076709355\\
4	14.9110544507129\\
5	14.9129192361133\\
6	14.9144899518978\\
7	14.9120084317979\\
8	14.9111108777703\\
9	14.9108627622989\\
10	14.9100811343138\\
11	14.9098609864986\\
12	14.9056477496213\\
13	14.9073327127496\\
14	14.9035724601364\\
15	14.9032817806249\\
16	14.9021849043043\\
17	14.9069171102622\\
18	14.9050185143942\\
19	14.8973295802666\\
20	14.894537492401\\
};
\addlegendentry{t=2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	16.02737365629\\
2	16.0332392547014\\
3	16.0462084958489\\
4	16.0761960015972\\
5	16.0888462638936\\
6	16.1067774459635\\
7	16.1104245683519\\
8	16.1243867868575\\
9	16.1441105153272\\
10	16.1568040853717\\
11	16.171168952446\\
12	16.1833278317232\\
13	16.2131512166974\\
14	16.2466491929014\\
15	16.2817114437838\\
16	16.3193276392536\\
17	16.3543833316621\\
18	16.4098265002869\\
19	16.4777497488503\\
20	16.6447237474721\\
};
\addlegendentry{t=3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	16.1830830711083\\
2	16.1920337661213\\
3	16.2050030072688\\
4	16.238685149101\\
5	16.2542630197068\\
6	16.2793641098144\\
7	16.2935011078995\\
8	16.3152254581126\\
9	16.3455525425693\\
10	16.376068184775\\
11	16.4022795880554\\
12	16.4415987606684\\
13	16.480953821387\\
14	16.5360420765553\\
15	16.6042065543466\\
16	16.6865103012711\\
17	16.7986252363114\\
18	16.9299928150549\\
19	17.1596396770282\\
20	17.6577599709487\\
};
\addlegendentry{t=4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	16.1830830711083\\
2	16.1920337661213\\
3	16.2050030072688\\
4	16.238685149101\\
5	16.2542630197068\\
6	16.2802104194531\\
7	16.2943474175382\\
8	16.3160717677513\\
9	16.3467717709969\\
10	16.3772874132026\\
11	16.4039078952917\\
12	16.4432270679047\\
13	16.4834502971409\\
14	16.5400555359711\\
15	16.6094862783871\\
16	16.6944382626266\\
17	16.8095106625541\\
18	16.9519553785827\\
19	17.207659314536\\
20	17.7681232230388\\
};
\addlegendentry{t=5}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	16.1830830711083\\
2	16.1920337661213\\
3	16.2050030072688\\
4	16.238685149101\\
5	16.2542630197068\\
6	16.2802104194531\\
7	16.2943474175382\\
8	16.3160717677513\\
9	16.3467717709969\\
10	16.3772874132026\\
11	16.4039078952917\\
12	16.4432270679047\\
13	16.4834502971409\\
14	16.5400555359711\\
15	16.6094862783871\\
16	16.6944382626266\\
17	16.8095325314168\\
18	16.9519772474454\\
19	17.2085140268887\\
20	17.7752363211685\\
};
\addlegendentry{t=6}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	16.1830830711083\\
2	16.1920337661213\\
3	16.2050030072688\\
4	16.238685149101\\
5	16.2542630197068\\
6	16.2802104194531\\
7	16.2943474175382\\
8	16.3160717677513\\
9	16.3467717709969\\
10	16.3772874132026\\
11	16.4039078952917\\
12	16.4432270679047\\
13	16.4834502971409\\
14	16.5400555359711\\
15	16.6094862783871\\
16	16.6944382626266\\
17	16.8095325314168\\
18	16.9519772474454\\
19	17.2085140268887\\
20	17.7753644054263\\
};
\addlegendentry{t=7}

\end{axis}
\end{tikzpicture}%

==> Fig7_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={{210},{160},{110},{60},{10}},
xlabel style={font=\color{white!8!black}},
xlabel={Cluster size},
ymin=0.615,
ymax=0.665,
ylabel style={font=\color{white!8!black}},
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\small},
%title={(d) Noise level=1000},
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=6,
legend style={at={(0.167,0.169)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Layer},
clip bounding box=upper bound
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.664626174131965\\
2	0.664603941682312\\
3	0.664648787346301\\
4	0.664734009037445\\
5	0.664622183104603\\
6	0.664505104212561\\
7	0.66460434914358\\
8	0.664548710000165\\
9	0.664580503756939\\
10	0.664632254341919\\
11	0.664669812125697\\
12	0.66469649077638\\
13	0.664565415743513\\
14	0.664621546164468\\
15	0.664630857082266\\
16	0.664608429079918\\
17	0.664359589523268\\
18	0.664460395651492\\
19	0.6647211614664\\
20	0.664700121044854\\
};
\addlegendentry{$t$=2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.643403305845668\\
2	0.643270218187602\\
3	0.643203827387638\\
4	0.642923715865284\\
5	0.642724424866594\\
6	0.6423419192583\\
7	0.642396214304716\\
8	0.642120383438619\\
9	0.641795353375918\\
10	0.641674946263045\\
11	0.641555036654025\\
12	0.641486323917347\\
13	0.641004862097339\\
14	0.640613435490688\\
15	0.640225049528078\\
16	0.639775873275135\\
17	0.63931092058926\\
18	0.638903445127271\\
19	0.638446062336272\\
20	0.636961105889261\\
};
\addlegendentry{$t$=3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.640161980599213\\
2	0.639913854227783\\
3	0.639847531039737\\
4	0.639522221223698\\
5	0.63928315435037\\
6	0.638698298917595\\
7	0.638542898048385\\
8	0.638133551526921\\
9	0.637599368737484\\
10	0.637175948974029\\
11	0.636754323758366\\
12	0.63603507273436\\
13	0.635305558002757\\
14	0.634407642504253\\
15	0.63334262703772\\
16	0.631899309830258\\
17	0.629857011995799\\
18	0.627942476366919\\
19	0.624679255464853\\
20	0.617545490794451\\
};
\addlegendentry{$t$=4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.640161980599213\\
2	0.639913854227783\\
3	0.639847531039737\\
4	0.639522221223698\\
5	0.63928315435037\\
6	0.638675891089843\\
7	0.638520490299194\\
8	0.638111143857471\\
9	0.637558589994095\\
10	0.637135171561311\\
11	0.636697844141611\\
12	0.635978591860416\\
13	0.635232329969138\\
14	0.634307961854904\\
15	0.633227244536373\\
16	0.631725692785334\\
17	0.629614077244659\\
18	0.627540932228244\\
19	0.623781243237372\\
20	0.615471793686829\\
};
\addlegendentry{$t$=5}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.640161980599213\\
2	0.639913854227783\\
3	0.639847531039737\\
4	0.639522221223698\\
5	0.63928315435037\\
6	0.638675891089843\\
7	0.638520490299194\\
8	0.638111143857471\\
9	0.637558589994095\\
10	0.637135171561311\\
11	0.636697844141611\\
12	0.635978591860416\\
13	0.635232329969138\\
14	0.634307961854904\\
15	0.633227244536373\\
16	0.631725692785334\\
17	0.629610313348537\\
18	0.627537167829281\\
19	0.623763487562284\\
20	0.615337053908578\\
};
\addlegendentry{$t$=6}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	0.640161980599213\\
2	0.639913854227783\\
3	0.639847531039737\\
4	0.639522221223698\\
5	0.63928315435037\\
6	0.638675891089843\\
7	0.638520490299194\\
8	0.638111143857471\\
9	0.637558589994095\\
10	0.637135171561311\\
11	0.636697844141611\\
12	0.635978591860416\\
13	0.635232329969138\\
14	0.634307961854904\\
15	0.633227244536373\\
16	0.631725692785334\\
17	0.629610313348537\\
18	0.627537167829281\\
19	0.623763487562284\\
20	0.615334234196864\\
};
\addlegendentry{$t$=7}

\end{axis}
\end{tikzpicture}%

==> mae_bf_mkf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}% gf
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}% llf
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}% bf
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}% nlm
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}% tgv
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}% tv
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}% cf
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.64in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!8!black}},
xlabel={Noise Level},
ymin=0,
ymax=25,
ylabel style={font=\color{white!8!black}},
ylabel={MAE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=8,
legend style={at={(0.177,0.471)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Comp},
clip bounding box=upper bound 
]
\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=square, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
10	2.13607470284079\\
20	2.94973158535396\\
30	3.65469119645074\\
40	4.28562232605988\\
50	4.85306166794853\\
60	5.37479837900677\\
70	5.85984051856137\\
80	6.31555999766422\\
90	6.74511463399899\\
100	7.15050271929845\\
110	7.53778138993059\\
120	7.91104361258836\\
130	8.2622766196842\\
140	8.60399770598299\\
150	8.93240529690375\\
160	9.24920377628699\\
170	9.56037913973758\\
180	9.85905208946009\\
190	10.1498176264117\\
200	10.4260464553104\\
210	10.7055088629921\\
220	10.9714447197609\\
230	11.2331031060447\\
240	11.4889294651715\\
250	11.7394433689519\\
260	11.9797061434904\\
270	12.2275196369275\\
280	12.466417998153\\
290	12.691185539406\\
300	12.9191269926956\\
310	13.1400945987438\\
320	13.3618052167698\\
330	13.5746473989536\\
340	13.7842161810856\\
350	13.9985456266385\\
360	14.2008377812782\\
370	14.3977186741012\\
380	14.6044613388344\\
390	14.7983026676843\\
400	14.9887179098564\\
410	15.1846592142212\\
420	15.3716441839518\\
430	15.5581365550589\\
440	15.7395943939631\\
450	15.9277330803499\\
460	16.0982868747689\\
470	16.2852451855689\\
480	16.4561449500969\\
490	16.6261587436775\\
500	16.7989259642906\\
510	16.9699453131803\\
520	17.1400903441222\\
530	17.3039212287799\\
540	17.4703474790103\\
550	17.6259216160528\\
560	17.7933332981207\\
570	17.9510515419118\\
580	18.1015262234133\\
590	18.2509461889398\\
600	18.4118976224827\\
610	18.5686005098355\\
620	18.720426143337\\
630	18.8670994118346\\
640	19.0181086142\\
650	19.1610575480363\\
660	19.3070392906033\\
670	19.4540105523659\\
680	19.5994782331448\\
690	19.7419329095412\\
700	19.8829351812013\\
710	20.0260199095656\\
720	20.1713616244659\\
730	20.3020194494893\\
740	20.436988969061\\
750	20.5812802923042\\
760	20.7134981879493\\
770	20.8443864957504\\
780	20.9768290257103\\
790	21.1070327558827\\
800	21.2487150455919\\
810	21.3748901895225\\
820	21.5004830596235\\
830	21.6230699261847\\
840	21.7600134245213\\
850	21.8873420780639\\
860	22.0062431633297\\
870	22.135297927343\\
880	22.2567640894404\\
890	22.3800407027413\\
900	22.5089327943386\\
910	22.6250190626358\\
920	22.7453469225042\\
930	22.8628115375287\\
940	22.9867143706778\\
950	23.1109975462042\\
960	23.2217506845243\\
970	23.3381065725991\\
980	23.4553976466731\\
990	23.5732948301567\\
1000	23.6746992655094\\
};
\addlegendentry{BF $\text{h}_I=5$}

\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=diamond*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
10	8.0782248381034\\
20	8.08815799478452\\
30	8.09842996719031\\
40	8.10664919832261\\
50	8.11542536667118\\
60	8.12391973380335\\
70	8.13251476931452\\
80	8.14230469373729\\
90	8.15189913641535\\
100	8.1611823754497\\
110	8.1754549512936\\
120	8.18586744550356\\
130	8.19360042518009\\
140	8.20625280838745\\
150	8.21525720321123\\
160	8.22974602222362\\
170	8.24296420695999\\
180	8.25597627266361\\
190	8.27061311942373\\
200	8.28696151116644\\
210	8.30174873461939\\
220	8.31588878594315\\
230	8.33277489403759\\
240	8.35100313293558\\
250	8.36343575176683\\
260	8.38314970674756\\
270	8.40086298429234\\
280	8.423412124789\\
290	8.44223778352127\\
300	8.45988406661469\\
310	8.48265357559834\\
320	8.50371066343822\\
330	8.52256034093373\\
340	8.54705641350378\\
350	8.56594944344528\\
360	8.59128965283449\\
370	8.61808277951096\\
380	8.64686791002097\\
390	8.66311501826575\\
400	8.69968911280785\\
410	8.72216550371211\\
420	8.74726096959135\\
430	8.77395910453338\\
440	8.80337263621891\\
450	8.83377441565224\\
460	8.86147150041769\\
470	8.88700235150861\\
480	8.9214831106179\\
490	8.94484119689507\\
500	8.98013514939524\\
510	9.00909373314213\\
520	9.04247263662191\\
530	9.07333976184419\\
540	9.10878615968676\\
550	9.13836549198408\\
560	9.17930178003889\\
570	9.2137095816323\\
580	9.24180010610712\\
590	9.28048124928417\\
600	9.31308187270187\\
610	9.35410698621721\\
620	9.38885696600521\\
630	9.42035574999719\\
640	9.46585277674902\\
650	9.4971744538173\\
660	9.53420487931734\\
670	9.56936736859266\\
680	9.61702198587809\\
690	9.6508236189253\\
700	9.6868348006036\\
710	9.73399659914915\\
720	9.77043328424208\\
730	9.81867083898093\\
740	9.85676551100338\\
750	9.89706431439469\\
760	9.93754463657809\\
770	9.98021006252775\\
780	10.0218982021927\\
790	10.0647270891971\\
800	10.1072909231492\\
810	10.1516248617347\\
820	10.1972598405281\\
830	10.2358120919855\\
840	10.2800846635406\\
850	10.3256783230006\\
860	10.3727106824317\\
870	10.4147956379406\\
880	10.4580754500832\\
890	10.5117423358642\\
900	10.5496747967721\\
910	10.5976182012077\\
920	10.6479043728104\\
930	10.6886824918594\\
940	10.7380745869393\\
950	10.7848069018503\\
960	10.8315089338834\\
970	10.8794967463277\\
980	10.9259678742809\\
990	10.9729875808159\\
1000	11.0198106599806\\
};
\addlegendentry{BF $\text{h}_I=57$}

\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=square, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
10	4.42871170466306\\
20	4.8064938209632\\
30	5.12032449239201\\
40	5.39010641788181\\
50	5.62071918008291\\
60	5.83861286713257\\
70	6.03269140446758\\
80	6.21786654675203\\
90	6.38839297372347\\
100	6.56262792727352\\
110	6.7209931780856\\
120	6.87781258675378\\
130	7.01866601131668\\
140	7.16537956177364\\
150	7.30859864748359\\
160	7.44025746568834\\
170	7.56914544304473\\
180	7.69488838072587\\
190	7.8201503321927\\
200	7.95011467146565\\
210	8.06217235888565\\
220	8.18728944509841\\
230	8.29738041312317\\
240	8.41344183498439\\
250	8.52232932018903\\
260	8.62551509799449\\
270	8.73283126796593\\
280	8.8543479527454\\
290	8.96109690361603\\
300	9.05671809914994\\
310	9.16307982029809\\
320	9.26434808240126\\
330	9.35549120857384\\
340	9.45379684557297\\
350	9.55109664384867\\
360	9.64457891082053\\
370	9.74422295268564\\
380	9.83384050231744\\
390	9.92192643722412\\
400	10.0146420182362\\
410	10.0997071598235\\
420	10.1912752156777\\
430	10.2911436790291\\
440	10.3773031385728\\
450	10.4597707488718\\
460	10.5481405154052\\
470	10.6389273957741\\
480	10.7226936815456\\
490	10.8013860366438\\
500	10.8697590422413\\
510	10.9640111425173\\
520	11.0426631466103\\
530	11.1221157486538\\
540	11.2217267358829\\
550	11.2855752764156\\
560	11.3700047943719\\
570	11.4465555918317\\
580	11.51762841998\\
590	11.5731383948131\\
600	11.6456316204885\\
610	11.7321695482115\\
620	11.8059416720074\\
630	11.8860683040837\\
640	11.9597654902223\\
650	12.0292124146488\\
660	12.0972965765447\\
670	12.1715066494533\\
680	12.250304587099\\
690	12.3229435877492\\
700	12.3829912291599\\
710	12.4658884210381\\
720	12.5365483549271\\
730	12.5909775785895\\
740	12.6644764481327\\
750	12.7411382302541\\
760	12.8037244551049\\
770	12.8762783964654\\
780	12.9389736896531\\
790	13.0002593518372\\
800	13.0788482680419\\
810	13.1314142651103\\
820	13.2093765596093\\
830	13.2703243357877\\
840	13.3349990054123\\
850	13.3994563603737\\
860	13.4654659532895\\
870	13.5365905315719\\
880	13.6047064275537\\
890	13.6765451688612\\
900	13.7351254114996\\
910	13.7908750275034\\
920	13.8485499529495\\
930	13.9201602444765\\
940	13.9796556359226\\
950	14.0469697315609\\
960	14.0895173156618\\
970	14.1653413029477\\
980	14.2208410248708\\
990	14.2883309561024\\
1000	14.3394444548915\\
};
\addlegendentry{MKF $t=2$}

\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
10	6.65348468115985\\
20	6.69560127010561\\
30	6.73542819185085\\
40	6.77450092353893\\
50	6.81377460901077\\
60	6.85219850517063\\
70	6.88975922698553\\
80	6.93032092494929\\
90	6.96709455367165\\
100	7.01065970246204\\
110	7.04974248752193\\
120	7.09333375495689\\
130	7.1305797538643\\
140	7.17873724784081\\
150	7.21885419642723\\
160	7.25921470341617\\
170	7.30412717546643\\
180	7.34774166857565\\
190	7.39416010792297\\
200	7.43722299186745\\
210	7.48349274797202\\
220	7.53097018944396\\
230	7.57335361043654\\
240	7.62037062372792\\
250	7.66724039275382\\
260	7.70917549553242\\
270	7.76134585081976\\
280	7.80618133854012\\
290	7.85887063345044\\
300	7.90254129708761\\
310	7.95256592170939\\
320	7.99726617506957\\
330	8.0441786996563\\
340	8.0970778747116\\
350	8.1405014879346\\
360	8.18949401505601\\
370	8.24103321304066\\
380	8.28654157079782\\
390	8.33844463296709\\
400	8.39209653939553\\
410	8.43835498989137\\
420	8.48965744225295\\
430	8.53369749935099\\
440	8.58434600614568\\
450	8.63734286072761\\
460	8.68321016885377\\
470	8.73048587111805\\
480	8.78661098881341\\
490	8.83392742741389\\
500	8.87504661686125\\
510	8.92814076015986\\
520	8.98262131167358\\
530	9.03151385471062\\
540	9.0759420432978\\
550	9.12179662661537\\
560	9.1788548463471\\
570	9.22119085653904\\
580	9.27443501550386\\
590	9.32017142263201\\
600	9.36775991135283\\
610	9.41757842711736\\
620	9.46551466061281\\
630	9.51660052500479\\
640	9.56612610541636\\
650	9.61326655288801\\
660	9.66281095213136\\
670	9.71076534761329\\
680	9.75740715787951\\
690	9.804956480729\\
700	9.84775856527897\\
710	9.90425803562887\\
720	9.95477734356297\\
730	9.99393180683402\\
740	10.0377354603298\\
750	10.0980848326735\\
760	10.1301966789705\\
770	10.1821278021946\\
780	10.232900523572\\
790	10.2694241648309\\
800	10.3210776708418\\
810	10.373352101856\\
820	10.4238815235716\\
830	10.4653538742821\\
840	10.5139235817634\\
850	10.5593579843095\\
860	10.6122893853636\\
870	10.6630281364974\\
880	10.7062695694722\\
890	10.750867622581\\
900	10.7983114625274\\
910	10.8479434503767\\
920	10.8970948785934\\
930	10.9372830887765\\
940	10.9908275680134\\
950	11.0333639198529\\
960	11.0802402465253\\
970	11.1209589988498\\
980	11.168582026175\\
990	11.2176866657124\\
1000	11.2620716913625\\
};
\addlegendentry{MKF $t=7$}
\end{axis}
\end{tikzpicture}%

==> mae_im.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=154,
xlabel style={font=\color{white!8!black}},
xlabel={Volume Index},
ymin=25,
ymax=70,
ylabel style={font=\color{white!8!black}},
ylabel={MAE},
axis background/.style={fill=white},
title style={font=\small},
%title={(b) MAE of the imaginary components},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, fill=none, draw=none}
legend columns=5,
legend style={at={(0.179,0.152)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:M_S2},
clip bounding box=upper bound
]
\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
1	63.9958540821417\\
2	63.7868318594792\\
3	64.6921672122285\\
4	64.6149626200633\\
5	63.8974752872179\\
6	64.0617295926864\\
7	64.4700398702109\\
8	63.7590211293216\\
9	64.3333644632427\\
10	64.0016472354074\\
11	64.2817355254011\\
12	64.3718047449751\\
13	63.7983072131624\\
14	63.5855051503272\\
15	64.0764489176915\\
16	63.3955363886104\\
17	64.5532865627373\\
18	63.6713526415213\\
19	64.0452363507835\\
20	63.7682951645917\\
21	63.985266479624\\
22	64.7508045492279\\
23	63.7856855460846\\
24	63.8937426179155\\
25	63.6977965756108\\
26	63.6635098878056\\
27	65.0178544105037\\
28	64.1935026501918\\
29	64.0032699576662\\
30	64.2547578337276\\
31	63.9106557451457\\
32	64.0200049780648\\
33	63.8508527641297\\
34	64.2634125596332\\
35	63.5398765496446\\
36	63.9325508593835\\
37	63.5315079349672\\
38	64.0178901585112\\
39	64.4433936540047\\
40	64.4414398540528\\
41	63.713438973822\\
42	63.9277483267593\\
43	64.8558671254352\\
44	64.1697177731847\\
45	64.1374941634419\\
46	64.1397548473802\\
47	63.9170317341951\\
48	64.368291900534\\
49	64.7001171367323\\
50	64.1884346599831\\
51	64.129780552799\\
52	63.8774010310468\\
53	65.2849549378268\\
54	64.7617982899299\\
55	63.9406938434942\\
56	65.0316554789959\\
57	63.9885144240675\\
58	64.3550497518485\\
59	64.867912841091\\
60	65.0119340858341\\
61	65.4051216775032\\
62	64.0422478514077\\
63	64.8663347099309\\
64	64.7278480123767\\
65	64.8203854681942\\
66	64.4663268520038\\
67	64.8577962860647\\
68	64.7586918505634\\
69	65.5173477099353\\
70	64.6820912948525\\
71	64.6084345510607\\
72	64.8045619670736\\
73	64.0171894972156\\
74	64.7656976397903\\
75	64.3348628898806\\
76	64.1278812008452\\
77	64.3895629959035\\
78	64.3997514086923\\
79	64.2818913627784\\
80	64.5396107203998\\
81	64.0723949742872\\
82	64.0494518042233\\
83	65.0310313612913\\
84	64.1044985795898\\
85	64.6494667679893\\
86	64.2940978706309\\
87	64.3588725909518\\
88	64.1151260073617\\
89	64.23133454774\\
90	64.2357413322109\\
91	64.2197583888797\\
92	64.3626050884024\\
93	63.9152913931774\\
94	63.4369627445898\\
95	63.5871538240666\\
96	63.7404517859789\\
97	63.67355978536\\
98	63.9998818155799\\
99	64.2851317693623\\
100	63.2191267659345\\
101	63.9464881245125\\
102	63.2292480606628\\
103	63.1158454624324\\
104	63.3122416863322\\
105	62.1900002621392\\
106	63.6863196078261\\
107	63.0491287269898\\
108	63.0507733802384\\
109	62.8920878157468\\
110	62.5365060763949\\
111	62.4891766787095\\
112	62.9691865841354\\
113	63.0684169903434\\
114	62.7446926821795\\
115	62.5920861429971\\
116	62.7422294444232\\
117	62.3551448662867\\
118	62.8552255712011\\
119	61.9293687520588\\
120	61.6448138532973\\
121	61.7433861814328\\
122	62.4889044568486\\
123	61.9164500724671\\
124	61.49072399368\\
125	62.2363844452379\\
126	60.8240762594524\\
127	61.3827585780597\\
128	61.9415129454361\\
129	61.3898621211811\\
130	60.7974016639944\\
131	60.7442083755537\\
132	60.7787178571918\\
133	60.7002887583002\\
134	61.430849648054\\
135	60.6704064947717\\
136	61.106367196488\\
137	60.3902435645089\\
138	59.8885941327584\\
139	60.0499422451286\\
140	59.81586339304\\
141	59.44056527916\\
142	59.7346711063316\\
143	59.3915951799112\\
144	59.7326670961395\\
145	59.9634948334369\\
146	59.5178848231068\\
147	59.8420334800502\\
148	59.2584543975124\\
149	59.3796400498781\\
150	59.6438245563001\\
151	59.4135203793675\\
152	59.567209620004\\
153	59.5852978248611\\
154	59.2621774579948\\
};
\addlegendentry{BF}


\addplot [color=mycolor1, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, rotate=90, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
1	54.4086992180636\\
2	53.8024400996594\\
3	54.1266318150666\\
4	54.1275045898714\\
5	53.1088689623391\\
6	53.6960184278498\\
7	53.2536392378012\\
8	52.0223356148384\\
9	53.0902260580417\\
10	53.3312181158367\\
11	53.434439854438\\
12	53.6357220651986\\
13	53.6273992075344\\
14	53.5594785227997\\
15	53.9065593315783\\
16	53.79861769928\\
17	54.6538090430432\\
18	53.364748144739\\
19	54.2070044017368\\
20	53.3657464127466\\
21	53.2655964396424\\
22	53.9068362193419\\
23	54.0850868529954\\
24	53.099464693268\\
25	53.3961905908078\\
26	53.4280543891164\\
27	54.7028390146978\\
28	54.6538020883644\\
29	54.9365151260085\\
30	54.8214079666571\\
31	54.7319879918031\\
32	53.8158454196563\\
33	54.7964033869378\\
34	54.8354048361224\\
35	55.0399204330582\\
36	55.1950744019426\\
37	54.9120499248411\\
38	55.5808802486045\\
39	55.7335238689267\\
40	55.9703678233276\\
41	55.0501542473628\\
42	54.7227704805008\\
43	56.4745844909029\\
44	55.6478077494997\\
45	55.240795773406\\
46	55.2569779599256\\
47	55.3543914163126\\
48	55.4881268785531\\
49	54.6477854480701\\
50	54.9010517201018\\
51	54.6855020887948\\
52	54.5878000415059\\
53	55.7685796165215\\
54	56.0636271144025\\
55	56.0807557434446\\
56	55.9144186377784\\
57	55.2809931029368\\
58	55.8095500823857\\
59	56.2958651658889\\
60	56.555638905346\\
61	56.4740511889318\\
62	56.6019222451049\\
63	57.2343369334272\\
64	56.167741704334\\
65	56.7964044837039\\
66	56.1989669471706\\
67	56.6935290628499\\
68	57.2276611854379\\
69	57.3438437177242\\
70	56.8102455796418\\
71	56.6036504357761\\
72	56.8831565323947\\
73	56.8802621073624\\
74	56.348746172418\\
75	56.8204267843956\\
76	55.988555386506\\
77	56.0756453377751\\
78	56.8646790665611\\
79	56.3637019770354\\
80	55.7294203256681\\
81	55.766737952479\\
82	56.205280957928\\
83	56.9077495591615\\
84	56.327435160046\\
85	56.5570968865149\\
86	56.3456568249227\\
87	55.5775341390077\\
88	55.8251175329956\\
89	55.9524494434697\\
90	55.9956912336765\\
91	56.3373013393743\\
92	56.2728408607722\\
93	55.875751687536\\
94	55.0449150693557\\
95	56.1941777912878\\
96	55.933280403312\\
97	56.4674749336748\\
98	56.2195029891162\\
99	56.4940491279786\\
100	55.8133610288991\\
101	56.2632789581224\\
102	55.5614031542926\\
103	54.902540501784\\
104	56.0279682316469\\
105	55.0052912108564\\
106	55.4481297435552\\
107	55.7261272150165\\
108	55.9173604890318\\
109	54.821966521132\\
110	55.5355660157204\\
111	55.3129813042942\\
112	55.105922088472\\
113	55.8409121088958\\
114	54.9760758529243\\
115	55.1489379362\\
116	55.0870495312948\\
117	55.1303559555326\\
118	54.4879901022317\\
119	54.1123094704418\\
120	54.1880337019334\\
121	54.3816248190141\\
122	54.4036256418547\\
123	54.0188737287895\\
124	52.5982484415812\\
125	53.7507092400528\\
126	52.3961262510234\\
127	53.259287303926\\
128	53.5306119238682\\
129	53.6900433309038\\
130	52.42155197332\\
131	52.1492054064954\\
132	51.9105755304227\\
133	51.7471785162337\\
134	52.3700789027021\\
135	51.1628513425548\\
136	51.368155779118\\
137	51.7360118847218\\
138	51.2882578374239\\
139	50.0843089662512\\
140	50.7198058777605\\
141	49.9064883668793\\
142	49.9389842996355\\
143	49.7941116026232\\
144	50.1266926698656\\
145	50.2834008559451\\
146	49.1765080322501\\
147	49.1732513261517\\
148	49.6207340441819\\
149	47.7956522457267\\
150	48.4305100458448\\
151	48.7718342265205\\
152	48.8600989450044\\
153	48.435818030924\\
154	47.7952088189823\\
};
\addlegendentry{TV}


\addplot [color=mycolor5, line width=1pt, mark size=1.0pt, mark repeat=30, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
table[row sep=crcr]{%
1	51.2415949041262\\
2	50.4550933374185\\
3	50.1390355053085\\
4	51.0137203391498\\
5	50.4912154201453\\
6	53.4102887699877\\
7	50.0162893573747\\
8	52.4126474270754\\
9	49.5390980212189\\
10	49.966899646739\\
11	50.3304277795704\\
12	49.1782957865666\\
13	50.0974171140247\\
14	50.0045551582591\\
15	49.8702168833336\\
16	53.8919937894776\\
17	54.6098036351643\\
18	49.8236759718848\\
19	50.2684909123278\\
20	49.4032621742725\\
21	49.4482828155058\\
22	50.6256123953842\\
23	53.6235863296451\\
24	48.3377764891929\\
25	49.8860203759487\\
26	53.4321823016714\\
27	51.086080360899\\
28	51.1768400832912\\
29	51.7142680360402\\
30	51.8058764021173\\
31	51.3884633307254\\
32	51.0634923682036\\
33	51.8876950651978\\
34	52.3245731079922\\
35	51.4464373905233\\
36	52.1203566534162\\
37	51.8833260743307\\
38	52.2460956690702\\
39	51.9877934455279\\
40	52.7253264496276\\
41	51.9321732839446\\
42	54.7175684555532\\
43	53.6748201510509\\
44	52.6283091640912\\
45	52.012559529476\\
46	52.9072238734967\\
47	52.461178854242\\
48	52.6810405813297\\
49	55.2737922016989\\
50	51.8859562642104\\
51	51.956047234165\\
52	51.8924495032382\\
53	56.5343260325519\\
54	54.006573356415\\
55	55.2074021121376\\
56	56.2167649522934\\
57	53.5218095786472\\
58	54.11998167344\\
59	54.3718013473613\\
60	54.2380950698519\\
61	54.8775209045752\\
62	53.0385172379698\\
63	55.0356290067459\\
64	54.6002048318601\\
65	54.478354587584\\
66	56.0860254099989\\
67	54.6238403151533\\
68	54.5949227479864\\
69	55.2776264618202\\
70	54.0832345674339\\
71	54.3147750229025\\
72	54.3704604875589\\
73	53.7600126683496\\
74	54.6858931825634\\
75	54.3099050526511\\
76	55.4900703104119\\
77	53.879714632775\\
78	53.354112696648\\
79	54.2299127757218\\
80	53.6333515534293\\
81	53.6244084986932\\
82	53.7232941475772\\
83	54.5936224950781\\
84	53.7350065466739\\
85	54.3180839479611\\
86	53.1128486481589\\
87	53.2825903065836\\
88	55.8544607521108\\
89	53.5225831647256\\
90	53.6912491749789\\
91	53.1103583306904\\
92	53.5550985282366\\
93	51.8673213474009\\
94	52.7423811993943\\
95	55.8010583455884\\
96	53.0704397569745\\
97	53.3665584203027\\
98	52.8202167134172\\
99	56.1506969668195\\
100	52.1621086737181\\
101	55.6822828355576\\
102	54.9420906462345\\
103	54.4880866115874\\
104	52.2419792646707\\
105	51.4245155988333\\
106	51.6282002902015\\
107	54.7587657175728\\
108	51.9992865068907\\
109	51.2503993686693\\
110	50.6038809547143\\
111	50.1565950297425\\
112	54.0374827315027\\
113	50.3843678310946\\
114	50.5471471364699\\
115	49.9514778659912\\
116	49.8546115113905\\
117	49.7003538363316\\
118	53.7838218462818\\
119	48.6423304396395\\
120	53.1206972585383\\
121	49.3895003147271\\
122	48.4960990190844\\
123	48.2354404463179\\
124	48.6477762577203\\
125	47.4530107186224\\
126	47.4995354854117\\
127	52.1664916527382\\
128	46.451958346438\\
129	46.3720776730423\\
130	46.9447441341237\\
131	51.0341330719453\\
132	46.6229406175421\\
133	45.8049110204359\\
134	46.325638552161\\
135	45.5436339157984\\
136	45.7637218594942\\
137	50.5696965184461\\
138	49.7889675827428\\
139	42.3910220217747\\
140	41.9131942879866\\
141	41.0074582752926\\
142	41.1679631806313\\
143	42.9706652614108\\
144	40.7057723438882\\
145	39.5483436938881\\
146	39.5199578256984\\
147	41.8012372015259\\
148	39.5394989602872\\
149	46.867691165119\\
150	47.2414900603757\\
151	37.9924823855136\\
152	41.0590718434211\\
153	37.5730608730897\\
154	35.1758299389843\\
};
\addlegendentry{CF}



\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
1	37.5293465241851\\
2	38.0407304026757\\
3	37.4734703048055\\
4	39.9145697581796\\
5	37.9490753833374\\
6	37.4209027160216\\
7	37.5532040074873\\
8	36.8611234333548\\
9	37.3270007100163\\
10	36.9212250861936\\
11	37.327268175379\\
12	36.4857551487863\\
13	37.9322712478962\\
14	37.1110763725748\\
15	37.254855188157\\
16	38.1551461696421\\
17	38.8115968678362\\
18	38.2007435480041\\
19	38.6081338294592\\
20	37.4681272205813\\
21	38.029843571627\\
22	39.1848600795061\\
23	38.9043820268631\\
24	36.6623020378811\\
25	39.1588099449754\\
26	38.9099343057028\\
27	38.4082316043214\\
28	39.5906739009792\\
29	38.7982443858105\\
30	39.6721771271429\\
31	39.064760974388\\
32	38.2651279028428\\
33	38.7668820043598\\
34	39.836460738002\\
35	38.7525957784271\\
36	38.7229090821635\\
37	38.830632182239\\
38	39.0412786385415\\
39	38.7629144643303\\
40	41.0024683188035\\
41	37.9736140170142\\
42	39.801417994559\\
43	40.0280334231917\\
44	38.5171046432977\\
45	38.4249418592805\\
46	39.9258341521706\\
47	39.4115705067446\\
48	39.7733564316943\\
49	39.7817674420912\\
50	38.5178281593645\\
51	38.3938556607958\\
52	38.9297009334057\\
53	39.6774321535597\\
54	39.93518468281\\
55	39.9364697092902\\
56	39.6358342456089\\
57	38.6383599079684\\
58	39.8365706317619\\
59	40.0590900471966\\
60	39.0751089216972\\
61	40.712761168284\\
62	39.5419618267053\\
63	40.0994179860201\\
64	38.9161033986003\\
65	39.2775684604827\\
66	39.1138681316934\\
67	40.3853073582003\\
68	40.5893875252202\\
69	40.5375844173657\\
70	38.7803910277916\\
71	38.5939712539477\\
72	39.3247363295243\\
73	39.2870706387955\\
74	40.3645569271396\\
75	39.5189098367821\\
76	39.7641884912075\\
77	39.7390820845357\\
78	39.5154828940666\\
79	40.4438332739317\\
80	39.0195592058217\\
81	38.6420730598876\\
82	39.1081331838606\\
83	39.8017815913355\\
84	39.189923837001\\
85	39.0283997474653\\
86	38.5719508294554\\
87	38.2754571117791\\
88	37.8004450193653\\
89	38.2165816512961\\
90	38.5329771893217\\
91	38.6158887091838\\
92	37.9406820821012\\
93	37.6800834715935\\
94	36.8827046997163\\
95	37.7384442967009\\
96	38.0523080379812\\
97	38.9142513830503\\
98	37.6184862404605\\
99	37.8965964693089\\
100	36.2800086226974\\
101	37.9079768786179\\
102	37.4815882679792\\
103	36.0708720963786\\
104	37.0197310756514\\
105	36.6716565666885\\
106	36.8898119972617\\
107	36.4303644426052\\
108	37.5340762103476\\
109	36.0212051326102\\
110	36.0728243584805\\
111	35.5905249816239\\
112	36.6328798601271\\
113	36.4570432786751\\
114	36.7265012679143\\
115	35.7386083015389\\
116	35.5304936597558\\
117	36.5166125935927\\
118	35.3799684259553\\
119	34.8879041601872\\
120	34.7726842841663\\
121	34.3906952618936\\
122	34.7269784702226\\
123	34.3164956219487\\
124	33.9561509396492\\
125	33.864875088956\\
126	33.3650220847907\\
127	33.8260825522116\\
128	32.42838486096\\
129	32.8197511258079\\
130	32.4981142470641\\
131	32.0810083068913\\
132	32.1112943344071\\
133	31.7612540430448\\
134	32.0261349862638\\
135	31.6071998126184\\
136	32.036433887939\\
137	31.7818868837756\\
138	31.5219382668113\\
139	30.9880529124689\\
140	30.0500269047208\\
141	30.2029329869226\\
142	29.7229975976041\\
143	29.493683119099\\
144	30.2726379686097\\
145	29.2945289154842\\
146	28.6839859839794\\
147	28.8597036795738\\
148	28.5248065218779\\
149	28.1055228539248\\
150	27.9914922133073\\
151	27.5705313740468\\
152	27.418878228752\\
153	27.3150976045722\\
154	27.2797819215503\\
};
\addlegendentry{MKF}

\end{axis}
\end{tikzpicture}%

==> mae_re.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=154,
xlabel style={font=\color{white!8!black}},
xlabel={Volume Index},
ymin=25,
ymax=70,
ylabel style={font=\color{white!8!black}},
ylabel={MAE},
axis background/.style={fill=white},
title style={font=\small},
%title={(a) MAE of the real components},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=5,
legend style={at={(0.179,0.152)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:M_S1},
clip bounding box=upper bound
]
%[color=mycolor1, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, rotate=90, fill=mycolor1, mycolor1}]
\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
1	65.7024833721873\\
2	65.5531658967518\\
3	65.5278257971448\\
4	64.7540034289287\\
5	66.1259542561237\\
6	64.9444082461654\\
7	64.6684174404228\\
8	64.9427098754118\\
9	65.1413272677807\\
10	66.0804766928026\\
11	64.4042225196144\\
12	64.9892683110641\\
13	64.6930103130158\\
14	65.2872836425475\\
15	64.8276069822703\\
16	65.8107250305334\\
17	65.3238853795886\\
18	65.3700362079991\\
19	64.936617959644\\
20	65.321250483278\\
21	64.7952058377502\\
22	64.9523018785517\\
23	64.8822258803251\\
24	65.0327011420487\\
25	64.7810528708388\\
26	64.7378147549499\\
27	65.1827393202985\\
28	65.5243070951086\\
29	65.2522745032662\\
30	64.7938262296589\\
31	65.0770756820295\\
32	64.9485450444724\\
33	64.9980002710086\\
34	65.2210221161494\\
35	65.2702576417472\\
36	65.1916365824614\\
37	64.6847910156701\\
38	65.3117525014341\\
39	65.5595376654883\\
40	64.3884199247957\\
41	65.7690474604099\\
42	65.852947914702\\
43	65.7632781779157\\
44	65.7560699003342\\
45	65.404214190253\\
46	65.8235209907019\\
47	64.5966680110312\\
48	64.6931308193867\\
49	65.8387141766234\\
50	65.6436543120494\\
51	65.4679097774678\\
52	65.1863579427359\\
53	65.6312941319191\\
54	66.3003856337436\\
55	64.965636231976\\
56	65.6647981581236\\
57	66.0360899239128\\
58	65.7712299505073\\
59	65.4720546112688\\
60	65.8911137988913\\
61	65.4068222761309\\
62	65.5222807055656\\
63	66.3059549250548\\
64	65.214143401959\\
65	65.2525219068446\\
66	65.8133921594915\\
67	65.5445451316317\\
68	65.91436168534\\
69	65.3627569309056\\
70	66.0405064269059\\
71	64.9662083476494\\
72	65.9174863103944\\
73	65.739643738132\\
74	65.6512533843775\\
75	65.7083818602694\\
76	65.2722448057981\\
77	65.851665385285\\
78	65.3186114558089\\
79	66.0756211332616\\
80	64.890369369904\\
81	65.3707728186399\\
82	65.2181682425108\\
83	65.1480338065893\\
84	64.9381300237546\\
85	64.8104723392296\\
86	64.7689882589831\\
87	65.0981797054057\\
88	65.2736622243403\\
89	64.9697981177798\\
90	65.3554242429483\\
91	65.1514239371061\\
92	65.1478071850231\\
93	64.9665042500344\\
94	64.5848757214636\\
95	65.0565414779115\\
96	64.3801568461567\\
97	64.9270338939767\\
98	64.4401272147976\\
99	64.5940270336195\\
100	65.2178776595954\\
101	65.2132727677941\\
102	64.2308922946246\\
103	63.8565442215667\\
104	64.1967371850599\\
105	63.5663514306071\\
106	64.4423810008239\\
107	64.2522775955513\\
108	63.8421498453372\\
109	64.0417632625453\\
110	63.5087748004601\\
111	63.9188687314561\\
112	63.9107671341247\\
113	63.8461356517377\\
114	63.844122737162\\
115	63.4323089403562\\
116	63.4238599092167\\
117	63.1079523240168\\
118	63.7248150851216\\
119	63.5585978092771\\
120	63.2022424768639\\
121	63.4279719991678\\
122	63.3509418288946\\
123	63.0567107924072\\
124	62.0537037468712\\
125	62.1862825882879\\
126	62.1563446484905\\
127	61.9412865176435\\
128	62.2772331203526\\
129	62.1569948702337\\
130	61.7776679595007\\
131	62.0532630417217\\
132	61.6692050820232\\
133	62.2163748953405\\
134	61.5350132048082\\
135	61.3737735642995\\
136	61.4520810156486\\
137	60.9914397214276\\
138	61.3873292265178\\
139	60.4794961539831\\
140	60.9918428540951\\
141	60.8236014103496\\
142	60.3818240638093\\
143	60.9283577772137\\
144	60.1545064105753\\
145	61.172589799351\\
146	60.5859869403573\\
147	60.3761525109148\\
148	59.6681257724167\\
149	59.5117603035004\\
150	59.3663711151833\\
151	59.6028828866749\\
152	59.6415426917428\\
153	60.1154445200462\\
154	59.1149069098307\\
};
\addlegendentry{BF}



\addplot [color=mycolor1, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, rotate=90, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	57.8407895301446\\
2	57.2491352197427\\
3	57.0132463601518\\
4	56.2499167094203\\
5	56.8856171361369\\
6	56.3335200544105\\
7	55.7682529208515\\
8	55.850224609382\\
9	56.2463464020897\\
10	57.0168504085793\\
11	55.6114176270493\\
12	56.6175912623048\\
13	56.9264274698472\\
14	57.4126763076266\\
15	56.9907658889903\\
16	57.6364625554406\\
17	57.2504581413754\\
18	56.9735213395031\\
19	55.8981163495758\\
20	56.5391682080565\\
21	55.8835322623558\\
22	55.6486769678127\\
23	56.6148707589826\\
24	56.491145970317\\
25	56.3312627680006\\
26	55.6845598339827\\
27	56.7227300770287\\
28	57.1759029967847\\
29	57.3206600109002\\
30	57.2235265242963\\
31	56.8854325670454\\
32	56.8746749941026\\
33	57.4027412153322\\
34	57.0328336176668\\
35	57.2294046576843\\
36	57.6526376419018\\
37	57.3424023060892\\
38	57.7822481406607\\
39	58.4212478334864\\
40	57.9102155176658\\
41	58.4460661994552\\
42	57.2185245668541\\
43	58.0023750985911\\
44	58.3382882066643\\
45	58.176313258165\\
46	58.2301375325859\\
47	57.5738104835212\\
48	57.6074728122426\\
49	57.8745247237489\\
50	58.4264329567864\\
51	58.5289436689957\\
52	58.2007254931439\\
53	58.6892298407904\\
54	58.8686117751444\\
55	57.6473269583631\\
56	58.3338971866144\\
57	59.1220335088692\\
58	58.9096183547351\\
59	58.67397082369\\
60	59.2457730042725\\
61	58.6470500153487\\
62	59.2288198678594\\
63	59.424321887843\\
64	58.7784142035386\\
65	58.7144588384515\\
66	58.9271752229968\\
67	59.4168250911449\\
68	59.473701648842\\
69	59.0003682518081\\
70	59.4035043039345\\
71	58.1310859004936\\
72	58.9986793388528\\
73	59.1153929814146\\
74	58.5919690867928\\
75	58.8530622741067\\
76	58.5405435140542\\
77	59.5888923459244\\
78	58.6080580086548\\
79	59.4586616828008\\
80	58.5295721757073\\
81	58.6365357730171\\
82	58.9212496242761\\
83	58.5021861673714\\
84	58.2938886847976\\
85	58.0110574209389\\
86	58.5129767546177\\
87	58.228009972866\\
88	58.6964300306604\\
89	58.0795065586849\\
90	58.322871408565\\
91	58.1351720976603\\
92	58.1040297492071\\
93	57.9222995044289\\
94	57.4029042096725\\
95	58.3591827519552\\
96	58.384524563925\\
97	58.3620198876593\\
98	57.9624037428974\\
99	58.5492584183705\\
100	58.716606064592\\
101	58.5957239752701\\
102	57.8306334168961\\
103	57.7472929009339\\
104	58.7690061890271\\
105	57.259884791007\\
106	58.1373369388969\\
107	58.0834491562532\\
108	57.748697266595\\
109	57.4384405251222\\
110	57.0021405886864\\
111	58.1678808676619\\
112	57.9125495083226\\
113	57.9631389826699\\
114	58.0136620755331\\
115	57.1016594229688\\
116	57.3302903009005\\
117	57.2898180069492\\
118	57.4061122647488\\
119	57.3545823563399\\
120	56.4992091345046\\
121	57.5708399754682\\
122	56.8253170256959\\
123	56.910983891475\\
124	55.6866914009377\\
125	55.9469853520775\\
126	56.5122173561576\\
127	55.2955128623696\\
128	55.8485658234123\\
129	55.5495926730964\\
130	54.9032019160414\\
131	55.63218882942\\
132	55.2970594196985\\
133	55.1431229513148\\
134	54.3851743685486\\
135	54.5172104845159\\
136	54.0536938980553\\
137	53.0263383454514\\
138	54.2009278849505\\
139	53.1910438589405\\
140	53.1668184500873\\
141	53.2090399895962\\
142	52.4062684179087\\
143	52.6813292689979\\
144	52.0940320672394\\
145	52.0548035154512\\
146	51.8915307698772\\
147	51.5673762209406\\
148	50.7538631891385\\
149	50.4588763989002\\
150	50.4129781246304\\
151	50.1379332242069\\
152	49.8161581918095\\
153	49.8473625443136\\
154	49.3184905899322\\
};
\addlegendentry{TV}


\addplot [color=mycolor5, line width=1pt, mark size=1.0pt, mark repeat=30, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
table[row sep=crcr]{%
1	56.7975560658629\\
2	55.4531025000098\\
3	57.1845295181548\\
4	54.3950696958484\\
5	55.095954591437\\
6	56.6100649154643\\
7	54.3299276270674\\
8	56.1480325624819\\
9	54.311448545754\\
10	55.2021328749265\\
11	53.4795750815669\\
12	55.4449037556873\\
13	54.7882310360252\\
14	55.3760338298254\\
15	55.5775373973246\\
16	56.0949142542843\\
17	55.1828753035391\\
18	55.3821895630842\\
19	53.8637924376802\\
20	54.3990905490303\\
21	53.960786272648\\
22	53.494655034337\\
23	54.2638653559036\\
24	54.6536784926545\\
25	53.2522227767863\\
26	53.3793030753626\\
27	54.8294815691622\\
28	55.474181824623\\
29	55.7360621518577\\
30	57.1823727767101\\
31	57.6152690907418\\
32	56.8568997189019\\
33	55.1321723356048\\
34	55.4958277404077\\
35	57.5003115042596\\
36	56.2140458598385\\
37	55.9303360479562\\
38	56.3510194228581\\
39	56.2237165883015\\
40	56.1517345488594\\
41	57.2964139774331\\
42	56.1850519901146\\
43	56.9709225022291\\
44	56.7264679527128\\
45	56.6529979299919\\
46	57.1237148258576\\
47	57.3005365922944\\
48	56.1525046560789\\
49	57.7045977608806\\
50	56.9940966143699\\
51	57.4128583181872\\
52	56.9163425735961\\
53	57.7200609726147\\
54	57.7604818230029\\
55	56.5734064410411\\
56	57.441832525349\\
57	58.5981679735758\\
58	59.2534276819705\\
59	57.9218721835095\\
60	59.2847127600541\\
61	57.7032719318351\\
62	57.2926238003097\\
63	59.4190871920069\\
64	58.9372142607988\\
65	57.1654951318\\
66	57.4684478209511\\
67	59.1827540164091\\
68	57.5943449194879\\
69	58.2875147067974\\
70	58.0418306645227\\
71	57.418665082349\\
72	58.9457924939773\\
73	57.1998314278965\\
74	57.4606442156487\\
75	57.976782936591\\
76	56.2620049243872\\
77	59.7238352131348\\
78	57.1011610724503\\
79	57.691229082087\\
80	58.412539875266\\
81	59.2009735281041\\
82	57.7535173720994\\
83	57.4328688354399\\
84	57.275889271657\\
85	58.268865755158\\
86	57.7214051280629\\
87	57.3228784935672\\
88	57.0245001080872\\
89	57.9933188007666\\
90	57.0378682598475\\
91	56.8788896312917\\
92	56.1961124165896\\
93	55.8384514564838\\
94	56.8228892049133\\
95	57.4693193238186\\
96	57.2092159351929\\
97	55.9173229720339\\
98	55.976014082289\\
99	56.2580334835347\\
100	56.5948271135298\\
101	58.4109085367001\\
102	55.2669475838965\\
103	55.3706223554675\\
104	56.2641010000294\\
105	54.8189726322006\\
106	55.443033306135\\
107	55.6377333361654\\
108	54.9931035315363\\
109	56.9752889708919\\
110	54.6284888653774\\
111	55.0130200760894\\
112	54.7423682825481\\
113	54.5340009193728\\
114	54.9056284885281\\
115	54.8917638342459\\
116	54.3489287601336\\
117	55.9447125170164\\
118	53.8125998130204\\
119	56.7280920100769\\
120	56.0456402288521\\
121	54.1698998177091\\
122	52.6979788409554\\
123	52.852170411197\\
124	51.9238520580235\\
125	51.746649115036\\
126	51.6651742179289\\
127	51.091570468706\\
128	51.7982725504587\\
129	53.8995035244284\\
130	50.1384554832435\\
131	50.0057835441224\\
132	50.0057409794136\\
133	54.0988536008185\\
134	47.8896093329086\\
135	48.1085676229585\\
136	49.567971607348\\
137	48.1509736457943\\
138	47.4559538630485\\
139	51.5299256491923\\
140	51.623231152797\\
141	46.104714185286\\
142	50.9014874043198\\
143	46.4112549384465\\
144	45.3354845178679\\
145	45.9273076166237\\
146	45.5712250830437\\
147	45.0554910779395\\
148	43.820932590243\\
149	41.6898227488198\\
150	49.0196957036745\\
151	48.8507809560202\\
152	39.826805454936\\
153	39.9819381210847\\
154	38.8317447470633\\
};
\addlegendentry{CF}





\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
1	46.9165739945894\\
2	45.9317078222914\\
3	45.9115080508826\\
4	44.1811545804882\\
5	44.7178903512148\\
6	44.6799612852428\\
7	44.312921310076\\
8	45.1997477252282\\
9	45.0458787715476\\
10	44.4092770792912\\
11	43.5897334170499\\
12	45.3670966894706\\
13	45.4491891529883\\
14	45.7721660281182\\
15	46.267757706232\\
16	45.9276963325114\\
17	45.5704198285207\\
18	45.718435756185\\
19	44.609422420435\\
20	44.9595643264819\\
21	45.1393722777331\\
22	44.3205108465711\\
23	44.98575914505\\
24	46.4191135637665\\
25	44.2350272362069\\
26	44.7803207736379\\
27	45.5946764443384\\
28	45.3350520659123\\
29	45.8330445937441\\
30	44.9522650116471\\
31	45.4107907118065\\
32	45.5644694298902\\
33	45.4204226224437\\
34	45.7171778570945\\
35	45.9344214274921\\
36	45.8719373235454\\
37	46.3498955527705\\
38	46.2171819625602\\
39	47.5416752482977\\
40	46.0119367964684\\
41	46.5315495622686\\
42	45.164366128329\\
43	45.1029851782911\\
44	46.2010177787917\\
45	47.2466351589791\\
46	46.2842979138843\\
47	46.2899562190892\\
48	44.8724645190004\\
49	44.9706042706969\\
50	46.9023670569773\\
51	46.8743370693667\\
52	46.7720398720609\\
53	45.878487689826\\
54	46.7137102721193\\
55	46.1914304950399\\
56	46.4718137834482\\
57	47.0326815554707\\
58	46.4084955606049\\
59	45.9619386051105\\
60	46.9905362011441\\
61	46.3878808966636\\
62	46.9930319402583\\
63	46.5004266827608\\
64	46.8174974959911\\
65	47.0097729561979\\
66	47.0394446734128\\
67	46.8659914767091\\
68	46.6796561461872\\
69	47.0256725595669\\
70	47.7740567676394\\
71	47.9988021883314\\
72	46.8073945981395\\
73	46.7628957589949\\
74	45.8776119464884\\
75	46.7593326198605\\
76	47.2840930364885\\
77	46.6732341437827\\
78	47.0920561497106\\
79	46.8066789171421\\
80	47.0827847237156\\
81	46.9838606031281\\
82	46.403282297266\\
83	45.803804345648\\
84	46.1207198147696\\
85	45.528504106478\\
86	45.537468480551\\
87	45.9122733464253\\
88	46.0039197071042\\
89	45.3044361855154\\
90	44.8117068036641\\
91	44.5739689610411\\
92	44.500929306432\\
93	44.9314425879674\\
94	44.7190969734016\\
95	44.8092025253376\\
96	44.1538694172265\\
97	43.7142317684603\\
98	43.8218649550795\\
99	43.6568474286454\\
100	44.4524037212353\\
101	43.45449444087\\
102	43.3270821104607\\
103	43.1928671652257\\
104	42.813768683343\\
105	42.3425877204118\\
106	42.5513764734164\\
107	42.598305632988\\
108	42.3515190587116\\
109	42.4566346451043\\
110	42.7917822172359\\
111	42.8527379419797\\
112	42.6769013271761\\
113	42.1681855165796\\
114	42.2431167789878\\
115	41.9439996164298\\
116	41.833736978674\\
117	40.1778449129768\\
118	40.9142672201807\\
119	40.338026431964\\
120	39.7751769237364\\
121	39.8956825981392\\
122	39.4510629116254\\
123	39.5813255042956\\
124	38.4469351418549\\
125	37.9908503231646\\
126	38.0648845205062\\
127	37.1223220289074\\
128	37.2261220500905\\
129	36.3198941845701\\
130	36.5611762535264\\
131	36.6989842199432\\
132	35.8769474711743\\
133	35.6411394964957\\
134	35.4299153939327\\
135	34.5850698028477\\
136	35.2054485118054\\
137	34.5123256328593\\
138	34.3482430147975\\
139	33.1593361564344\\
140	33.1929324245044\\
141	33.4733643136326\\
142	32.0425412032284\\
143	32.1707945848777\\
144	31.6129811118718\\
145	31.3681080570844\\
146	30.9829780098528\\
147	30.5700546597131\\
148	29.4772096086198\\
149	29.537626903272\\
150	28.5343336628461\\
151	28.8531359844148\\
152	28.1370298518497\\
153	28.3896543832111\\
154	27.9191163487506\\
};
\addlegendentry{MKF}

\end{axis}
\end{tikzpicture}%

==> ssim_bf_mkf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}% gf
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}% llf
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}% bf
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}% nlm
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}% tgv
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}% tv
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}% cf
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.64in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!8!black}},
xlabel={Noise Level},
ymin=0.2,
ymax=0.88,
ylabel style={font=\color{white!8!black}},
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=8,
legend style={legend cell align=left, font=\small, align=left, fill=none, draw=none}, legend to name={legend:Comp},
clip bounding box=upper bound 
]
\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=square, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
10	0.853890195118777\\
20	0.797340123212578\\
30	0.755081746054199\\
40	0.722228732805864\\
50	0.695476156119023\\
60	0.672748334456252\\
70	0.653109452023933\\
80	0.63545755748064\\
90	0.619759307030023\\
100	0.60551085583914\\
110	0.592382150064591\\
120	0.580236357285942\\
130	0.569114993128453\\
140	0.558721576797431\\
150	0.549010265130208\\
160	0.539744898657289\\
170	0.530957434952097\\
180	0.522935583920036\\
190	0.515078665960124\\
200	0.507868398347436\\
210	0.500692035908843\\
220	0.493900149278289\\
230	0.48744969769757\\
240	0.481332586823525\\
250	0.475428560357455\\
260	0.46972059018018\\
270	0.464051237647431\\
280	0.458698690364677\\
290	0.453612945601044\\
300	0.44868193317477\\
310	0.444020632295065\\
320	0.439245416515096\\
330	0.434860428956187\\
340	0.430511375597742\\
350	0.42622322914941\\
360	0.422186046933801\\
370	0.418333013834009\\
380	0.414352257196651\\
390	0.410289596077023\\
400	0.406881161059886\\
410	0.403364590540018\\
420	0.399972644813272\\
430	0.396501968402361\\
440	0.393188364346014\\
450	0.389676981907447\\
460	0.386755771802225\\
470	0.383545879248694\\
480	0.380525592114519\\
490	0.377673781023622\\
500	0.374804920170884\\
510	0.371893980880246\\
520	0.369231195162991\\
530	0.36648504918162\\
540	0.363722545185738\\
550	0.361349188987562\\
560	0.358728261170047\\
570	0.356272791362324\\
580	0.353837891104755\\
590	0.35152169471283\\
600	0.349159663318578\\
610	0.346637720508668\\
620	0.344511513136106\\
630	0.342311745773691\\
640	0.340109355401616\\
650	0.338047532082768\\
660	0.335927230368265\\
670	0.33369802652479\\
680	0.331780357460005\\
690	0.329764005917943\\
700	0.327804546399062\\
710	0.325786743312606\\
720	0.323775329737706\\
730	0.32200621141717\\
740	0.320036934717442\\
750	0.318307720136592\\
760	0.316504381289032\\
770	0.314733995183287\\
780	0.313025652664371\\
790	0.311369268453322\\
800	0.309598862444882\\
810	0.307845870757791\\
820	0.306321483236558\\
830	0.304877554777148\\
840	0.302889731453425\\
850	0.301407541434924\\
860	0.300017429792339\\
870	0.298509306720059\\
880	0.296936126670036\\
890	0.295301842255225\\
900	0.293986184233028\\
910	0.292570481953275\\
920	0.291126575887565\\
930	0.289697886021594\\
940	0.288221787708855\\
950	0.286613154486096\\
960	0.285512878459781\\
970	0.284329658928194\\
980	0.282932997792195\\
990	0.281606395165086\\
1000	0.280397195816594\\
};
\addlegendentry{BF $\text{h}_I=5$}

\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=diamond*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
10	0.470709091097761\\
20	0.47131380986037\\
30	0.472324307006026\\
40	0.473330531597581\\
50	0.474245070966338\\
60	0.475214849481535\\
70	0.476006812155688\\
80	0.47696391705252\\
90	0.477656926291908\\
100	0.478474636831067\\
110	0.478540441493273\\
120	0.479148330275994\\
130	0.479564586500175\\
140	0.479731732212635\\
150	0.480201769838448\\
160	0.480204516946149\\
170	0.480397048517922\\
180	0.480039991006952\\
190	0.480095874582859\\
200	0.479780354403896\\
210	0.479301151964789\\
220	0.47934146728847\\
230	0.478714510904365\\
240	0.478476223456769\\
250	0.478116001138416\\
260	0.477399795624228\\
270	0.477200294881807\\
280	0.476122781395201\\
290	0.475738207753324\\
300	0.475372463263652\\
310	0.474501565181697\\
320	0.473911669911441\\
330	0.472915262757241\\
340	0.47222277120873\\
350	0.471628808789585\\
360	0.470698822509712\\
370	0.469793873921354\\
380	0.468769484810428\\
390	0.467889632906741\\
400	0.466751235093615\\
410	0.465860877338511\\
420	0.465187759089569\\
430	0.463993521474801\\
440	0.463296508469731\\
450	0.461725582873311\\
460	0.460496508482489\\
470	0.459883319310659\\
480	0.458958643963879\\
490	0.457703284214979\\
500	0.456594498948556\\
510	0.455356849723641\\
520	0.454162327421428\\
530	0.453230542240047\\
540	0.451864610023048\\
550	0.450960543380656\\
560	0.449457719727989\\
570	0.448497652857859\\
580	0.447017825138283\\
590	0.446044264777644\\
600	0.444782188220207\\
610	0.44338727115847\\
620	0.442399612139328\\
630	0.440911476204762\\
640	0.439658213547338\\
650	0.438658834161961\\
660	0.437582099666641\\
670	0.43614025720721\\
680	0.434383344461819\\
690	0.433724097734544\\
700	0.432357868518145\\
710	0.430994023819111\\
720	0.429720617842645\\
730	0.427958325204911\\
740	0.42711667569118\\
750	0.42591155895594\\
760	0.424612332991481\\
770	0.423173402201463\\
780	0.42211035071959\\
790	0.420618613573535\\
800	0.419425417701375\\
810	0.417998498257153\\
820	0.416749410418361\\
830	0.415614743333672\\
840	0.414504875744029\\
850	0.413023145792127\\
860	0.411711138410784\\
870	0.4106743285365\\
880	0.409395454531756\\
890	0.407645769441364\\
900	0.406555780667239\\
910	0.405254940180121\\
920	0.404074193297086\\
930	0.402983125283992\\
940	0.40154147265069\\
950	0.400087861548254\\
960	0.399050574054004\\
970	0.397685310928616\\
980	0.39639075201226\\
990	0.395367581924802\\
1000	0.39394832714034\\
};
\addlegendentry{BF $\text{h}_I=57$}

\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=square, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
10	0.743542274373212\\
20	0.711600527231461\\
30	0.686750023103554\\
40	0.667907699282537\\
50	0.653059680893575\\
60	0.639878893214602\\
70	0.628653055523858\\
80	0.618422551309274\\
90	0.609265760040295\\
100	0.599783222419612\\
110	0.591889243683933\\
120	0.584233707692532\\
130	0.577634521747489\\
140	0.570435626885952\\
150	0.56401791092912\\
160	0.558272679214315\\
170	0.552766453800824\\
180	0.547235612562676\\
190	0.542113456378386\\
200	0.536942767528735\\
210	0.53214273934019\\
220	0.527377518234429\\
230	0.523257649495277\\
240	0.518884158719328\\
250	0.514694616157803\\
260	0.510810695753294\\
270	0.506936664237556\\
280	0.502595037602738\\
290	0.498877581776721\\
300	0.495306587411499\\
310	0.491502644047273\\
320	0.48805327524018\\
330	0.484940863042109\\
340	0.481768110532913\\
350	0.478305925865827\\
360	0.475566290273653\\
370	0.471985400734965\\
380	0.469261734535165\\
390	0.466158112690941\\
400	0.463562302986297\\
410	0.460771280021039\\
420	0.457950059960295\\
430	0.455161820192068\\
440	0.452424522637103\\
450	0.450049604430785\\
460	0.447307249077242\\
470	0.444500080951027\\
480	0.441974524467893\\
490	0.440048308900185\\
500	0.437695681908018\\
510	0.435159473574485\\
520	0.432884760168785\\
530	0.431072640145916\\
540	0.427958507384237\\
550	0.426429440366463\\
560	0.423988597422032\\
570	0.421919117047652\\
580	0.420106761465607\\
590	0.418449719714826\\
600	0.416439280821256\\
610	0.414609070009387\\
620	0.412164571253147\\
630	0.410495237134893\\
640	0.408505271421109\\
650	0.406697199637998\\
660	0.404926998402904\\
670	0.403186111300685\\
680	0.401285281976349\\
690	0.399531573043972\\
700	0.398008277021649\\
710	0.395798634484876\\
720	0.394208948354722\\
730	0.392954156098242\\
740	0.391461511031682\\
750	0.389125406893296\\
760	0.38781944557401\\
770	0.386197974858773\\
780	0.384802238237913\\
790	0.383319945215986\\
800	0.381580697219031\\
810	0.380070043443299\\
820	0.378552990884957\\
830	0.377158880752941\\
840	0.375401398678995\\
850	0.374292878690344\\
860	0.372706632296946\\
870	0.37107560751709\\
880	0.36960970636502\\
890	0.368244237990246\\
900	0.367021969276989\\
910	0.365913076405691\\
920	0.36452128558161\\
930	0.362954785431681\\
940	0.361663154688284\\
950	0.360449946057977\\
960	0.359505031011967\\
970	0.357730191427991\\
980	0.35681323578029\\
990	0.355434272455316\\
1000	0.354245451892774\\
};
\addlegendentry{MKF $t=7$}

\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
10	0.596738795447347\\
20	0.592952374056713\\
30	0.589795112820655\\
40	0.587025897744738\\
50	0.584459207881006\\
60	0.5816039397406\\
70	0.579226282924302\\
80	0.576561327292954\\
90	0.574764757249487\\
100	0.571788997662853\\
110	0.569250447947941\\
120	0.566832321774971\\
130	0.564657029271218\\
140	0.561875562094542\\
150	0.559688050885435\\
160	0.557343026229813\\
170	0.555253998153804\\
180	0.552833053779091\\
190	0.549878419440479\\
200	0.54782224017588\\
210	0.545555566871947\\
220	0.542982640919641\\
230	0.540746024104364\\
240	0.538299875206412\\
250	0.536207295619767\\
260	0.534341054114853\\
270	0.53215798408809\\
280	0.529404946737794\\
290	0.527143292435419\\
300	0.525386540256861\\
310	0.522953260686839\\
320	0.520749242188021\\
330	0.51845592741197\\
340	0.516310833500768\\
350	0.514545057538496\\
360	0.512128492187467\\
370	0.509885881728623\\
380	0.508245065650253\\
390	0.506013093102525\\
400	0.503624272070769\\
410	0.501944304532883\\
420	0.49953863996748\\
430	0.497762335244777\\
440	0.495682497214964\\
450	0.493363034398438\\
460	0.491705393336848\\
470	0.489462683259104\\
480	0.487613955845683\\
490	0.485667173851789\\
500	0.48420457551865\\
510	0.481969806615132\\
520	0.480275418333983\\
530	0.478318818104306\\
540	0.476573471396164\\
550	0.474978525207533\\
560	0.472919892424536\\
570	0.471362119447411\\
580	0.46924169763074\\
590	0.467813018927675\\
600	0.466039457562901\\
610	0.463994553136563\\
620	0.462584344959813\\
630	0.460862041578779\\
640	0.459258018426754\\
650	0.457650098814526\\
660	0.456100446038739\\
670	0.454381672416815\\
680	0.452616783334847\\
690	0.451254616370275\\
700	0.449689021142942\\
710	0.447789804887888\\
720	0.446307101590287\\
730	0.44508958221498\\
740	0.443322411660161\\
750	0.44137631810746\\
760	0.440291622779764\\
770	0.438842530253736\\
780	0.437272835396256\\
790	0.43595854919851\\
800	0.434511080149222\\
810	0.433119698954436\\
820	0.431179331890713\\
830	0.430107023175579\\
840	0.428594794746225\\
850	0.427123884662994\\
860	0.425902549201327\\
870	0.424371495655615\\
880	0.423198447879764\\
890	0.421932052306338\\
900	0.4202354145071\\
910	0.418923188730553\\
920	0.417697324735985\\
930	0.416656919725471\\
940	0.414986552186131\\
950	0.413675114799787\\
960	0.41281907136001\\
970	0.41149967482684\\
980	0.409943327792291\\
990	0.408586363641641\\
1000	0.407420145731832\\
};
\addlegendentry{MKF $t=2$}
\end{axis}
\end{tikzpicture}%

==> ssim_im.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=154,
xlabel style={font=\color{white!8!black}},
xlabel={Volume Index},
ymin=0.15,
ymax=0.8,
ylabel style={font=\color{white!8!black}},
ylabel={SSIM},
axis background/.style={fill=white},
title style={font=\small},
%title={(d) SSIM of the imaginary components},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=5,
legend style={at={(0.179,0.152)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:M_S4},
clip bounding box=upper bound
]
\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
1	0.67457423507698\\
2	0.664139999384964\\
3	0.65739301363843\\
4	0.64577423742242\\
5	0.646138439604446\\
6	0.639193630966791\\
7	0.629831369622643\\
8	0.625298788437442\\
9	0.628498680570573\\
10	0.634594761791574\\
11	0.635762662541213\\
12	0.640243197489205\\
13	0.639627262466047\\
14	0.642308615262337\\
15	0.636560599678194\\
16	0.648616667028027\\
17	0.637031551210383\\
18	0.627027481732477\\
19	0.629316371563744\\
20	0.613011429739765\\
21	0.622471022465639\\
22	0.624057857472823\\
23	0.630748252129945\\
24	0.612685708554611\\
25	0.621601642700138\\
26	0.626616933507776\\
27	0.631823069863821\\
28	0.635060333441825\\
29	0.629369608371398\\
30	0.637645738841781\\
31	0.625331068958867\\
32	0.633680099044754\\
33	0.638231183312785\\
34	0.642516410109728\\
35	0.633571636322764\\
36	0.638856974658644\\
37	0.639182988548772\\
38	0.648684968113188\\
39	0.645924482079339\\
40	0.651619592732455\\
41	0.654291989526851\\
42	0.656808511738482\\
43	0.662927487073264\\
44	0.657497836705964\\
45	0.668082076048764\\
46	0.667497610484459\\
47	0.664773028826791\\
48	0.668108959590645\\
49	0.664017698854727\\
50	0.665818718988933\\
51	0.663837891882025\\
52	0.669077054176334\\
53	0.675194236810716\\
54	0.68203026559967\\
55	0.679668407984533\\
56	0.680702842272775\\
57	0.675657183190654\\
58	0.680347616681114\\
59	0.680148392732519\\
60	0.683790379506768\\
61	0.686055454155168\\
62	0.687069934264668\\
63	0.689689312253028\\
64	0.686651272286693\\
65	0.689008586637035\\
66	0.684494172398084\\
67	0.679304880235345\\
68	0.686114446382994\\
69	0.679654782304509\\
70	0.674483244518199\\
71	0.679016927716287\\
72	0.676554723090515\\
73	0.677408453062577\\
74	0.67525710090256\\
75	0.664421688375282\\
76	0.672734355503179\\
77	0.668485638471626\\
78	0.667329451030993\\
79	0.671068523043805\\
80	0.664939841471514\\
81	0.664681700562072\\
82	0.657107208527064\\
83	0.661694138798002\\
84	0.657908032260632\\
85	0.649298686976169\\
86	0.65194536214002\\
87	0.654116325883724\\
88	0.652084168792982\\
89	0.650267778474233\\
90	0.640314761551233\\
91	0.639734573127132\\
92	0.633127380814966\\
93	0.630362622439015\\
94	0.629577645041658\\
95	0.628963335487866\\
96	0.618536545737981\\
97	0.631653114979852\\
98	0.623005382805009\\
99	0.609783566821444\\
100	0.604608045469669\\
101	0.609730648409185\\
102	0.605934888573739\\
103	0.591969385678999\\
104	0.592976865791651\\
105	0.591404798028465\\
106	0.585503543338625\\
107	0.575758914086498\\
108	0.58397290979976\\
109	0.561735746707293\\
110	0.55878326735669\\
111	0.550174411622453\\
112	0.546804401312302\\
113	0.546304099061109\\
114	0.547621769080493\\
115	0.524777140376914\\
116	0.519260483555714\\
117	0.524905535392653\\
118	0.508428792415712\\
119	0.505355560312751\\
120	0.502217481144969\\
121	0.483182629210554\\
122	0.480012362497395\\
123	0.468221147176144\\
124	0.469589941362306\\
125	0.458871986737652\\
126	0.452757635558187\\
127	0.445688444288873\\
128	0.437995368577588\\
129	0.428022436614378\\
130	0.417108496004643\\
131	0.402483323256253\\
132	0.398290033546568\\
133	0.388355030976509\\
134	0.382043355220202\\
135	0.372372200651495\\
136	0.364833845999155\\
137	0.350292100079589\\
138	0.342358947534827\\
139	0.331444449922557\\
140	0.324667697255365\\
141	0.312670639802176\\
142	0.306280768460089\\
143	0.296484847760678\\
144	0.295393375336667\\
145	0.281782322537255\\
146	0.265215063824899\\
147	0.263160844566828\\
148	0.260548478700287\\
149	0.230831274879456\\
150	0.228823511229697\\
151	0.224998820402205\\
152	0.226837317190258\\
153	0.215369382695732\\
154	0.190925556345291\\
};
\addlegendentry{BF}

\addplot [color=mycolor1, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, rotate=90, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
1	0.680874192720621\\
2	0.674633707018753\\
3	0.670004489771563\\
4	0.66044238010241\\
5	0.659076080278356\\
6	0.653661319527442\\
7	0.648681307512751\\
8	0.645665801257708\\
9	0.643082345466922\\
10	0.649850166510726\\
11	0.649200690508813\\
12	0.654637951340566\\
13	0.651044870377598\\
14	0.653858621689182\\
15	0.649071207411467\\
16	0.655823775754473\\
17	0.648871060442017\\
18	0.641886927520991\\
19	0.641306817290947\\
20	0.628462873561065\\
21	0.638849938250052\\
22	0.64120529753499\\
23	0.642527123095311\\
24	0.633652019947232\\
25	0.638529886733433\\
26	0.641002236400732\\
27	0.648032606421745\\
28	0.650441925484111\\
29	0.640041357757819\\
30	0.651121536130912\\
31	0.64258110711544\\
32	0.652124647361717\\
33	0.653482344486101\\
34	0.661882594022624\\
35	0.648829120358326\\
36	0.65467740651411\\
37	0.656409174456663\\
38	0.66435643577126\\
39	0.663497800938217\\
40	0.671415953450797\\
41	0.67076344504558\\
42	0.684737077346605\\
43	0.68077895933769\\
44	0.678404842636871\\
45	0.689821197776843\\
46	0.691081050044272\\
47	0.688324059714603\\
48	0.694914354620697\\
49	0.694349594068654\\
50	0.690839632803902\\
51	0.688111737961404\\
52	0.696018488182326\\
53	0.702240799795856\\
54	0.703071186679165\\
55	0.701107540377967\\
56	0.703944599092705\\
57	0.701294728798442\\
58	0.702782229761755\\
59	0.705527603929866\\
60	0.70567738640967\\
61	0.710841628285307\\
62	0.706977851254993\\
63	0.708909088348406\\
64	0.709746296505944\\
65	0.709765367659362\\
66	0.705086881619736\\
67	0.702021312884981\\
68	0.707567148523632\\
69	0.702237977987557\\
70	0.693949318591805\\
71	0.698933465730542\\
72	0.699096784573858\\
73	0.694943010313056\\
74	0.700847938025523\\
75	0.685596845248126\\
76	0.694981383335324\\
77	0.694858517859922\\
78	0.686637869991816\\
79	0.694951235541927\\
80	0.688693259540042\\
81	0.68751005080593\\
82	0.67962722524484\\
83	0.683572274974162\\
84	0.678721573506353\\
85	0.673090518070063\\
86	0.674421709684067\\
87	0.677495916905129\\
88	0.673077008557214\\
89	0.670338114585318\\
90	0.66317457140275\\
91	0.662486859599656\\
92	0.656178435716689\\
93	0.652304761928022\\
94	0.653171046532657\\
95	0.650724514708425\\
96	0.640852102194891\\
97	0.651980439800375\\
98	0.642215897893525\\
99	0.6318483623037\\
100	0.623860471878374\\
101	0.630983672689792\\
102	0.627215084494369\\
103	0.616720247929342\\
104	0.612856810693119\\
105	0.61066325214943\\
106	0.609969311809698\\
107	0.593797362626683\\
108	0.599005971063011\\
109	0.584856986343986\\
110	0.577812621443703\\
111	0.56996757859133\\
112	0.567864820043755\\
113	0.563632405356372\\
114	0.565456119791606\\
115	0.541351169326242\\
116	0.537693927523703\\
117	0.543076720198261\\
118	0.52918531908242\\
119	0.5237372146935\\
120	0.519881824541414\\
121	0.503014024896514\\
122	0.498246932087882\\
123	0.488154367042719\\
124	0.490980847437719\\
125	0.477833425348531\\
126	0.472367631849387\\
127	0.461685003790736\\
128	0.457177272700946\\
129	0.447466860414879\\
130	0.436429819754077\\
131	0.422748011011776\\
132	0.418412260108641\\
133	0.408382003004338\\
134	0.404853149092127\\
135	0.39201366419111\\
136	0.384844552060136\\
137	0.370240800107957\\
138	0.359844438024282\\
139	0.351919345336717\\
140	0.341823480300268\\
141	0.335899221401282\\
142	0.324741686445368\\
143	0.315328150212245\\
144	0.312925363899465\\
145	0.29879403783145\\
146	0.285755371018871\\
147	0.282810215771547\\
148	0.279324191384783\\
149	0.255718588703949\\
150	0.245897857704435\\
151	0.240755273666694\\
152	0.239987871022085\\
153	0.228151084525977\\
154	0.205221313251862\\
};
\addlegendentry{TV}

\addplot [color=mycolor5, line width=1pt, mark size=1.0pt, mark repeat=30, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
table[row sep=crcr]{%
1	0.715694170867877\\
2	0.71021159002928\\
3	0.713520865275513\\
4	0.706084039112879\\
5	0.695557605660728\\
6	0.667868161605507\\
7	0.68325950462022\\
8	0.655541863717254\\
9	0.682985927201433\\
10	0.684526723849361\\
11	0.688165286625488\\
12	0.702987502420968\\
13	0.686111580446087\\
14	0.691110724936335\\
15	0.688042780123615\\
16	0.670790823947709\\
17	0.662640461474708\\
18	0.678762272302391\\
19	0.685261765623167\\
20	0.666763184654038\\
21	0.685458885795283\\
22	0.676043744834694\\
23	0.657162496146656\\
24	0.67461129738038\\
25	0.672026644752647\\
26	0.651866849433352\\
27	0.679291720400336\\
28	0.686611707563671\\
29	0.66901806356313\\
30	0.681483145715314\\
31	0.676692398889501\\
32	0.678449186343268\\
33	0.680563824350002\\
34	0.684326923812078\\
35	0.678762862976233\\
36	0.680283600608433\\
37	0.681967911181233\\
38	0.695592197240793\\
39	0.695742391015671\\
40	0.706454247059763\\
41	0.699078094460079\\
42	0.688807092419774\\
43	0.715491924670116\\
44	0.704365488119889\\
45	0.713622403111143\\
46	0.713099034422287\\
47	0.717797119389116\\
48	0.721577063142673\\
49	0.69578448516037\\
50	0.711466766588055\\
51	0.707153498550012\\
52	0.712469032885353\\
53	0.70522340303743\\
54	0.719530699962205\\
55	0.707362120881811\\
56	0.706225510092848\\
57	0.715252390868008\\
58	0.719394716661861\\
59	0.721535955750948\\
60	0.726535696084195\\
61	0.726520544260923\\
62	0.727473294202943\\
63	0.726673736655861\\
64	0.724288047952736\\
65	0.724658800873312\\
66	0.708739680840091\\
67	0.724517564672006\\
68	0.721748929250383\\
69	0.725457949424075\\
70	0.713629653951559\\
71	0.715957935974007\\
72	0.717159913088548\\
73	0.71192788581723\\
74	0.717558537851311\\
75	0.701890509294591\\
76	0.698680424823319\\
77	0.71417988970764\\
78	0.708469033355423\\
79	0.707007190272585\\
80	0.704293177810603\\
81	0.702054374255158\\
82	0.693750145660659\\
83	0.698757739519982\\
84	0.700826228835781\\
85	0.686864275912036\\
86	0.68910468719737\\
87	0.691225498202635\\
88	0.677829425398768\\
89	0.690409174649265\\
90	0.677932385437739\\
91	0.682810098698152\\
92	0.672744273481329\\
93	0.673034479571175\\
94	0.667141877805333\\
95	0.654575443384883\\
96	0.662505429435942\\
97	0.667619323724699\\
98	0.662050888160627\\
99	0.63391537354668\\
100	0.639723604878644\\
101	0.634857895651204\\
102	0.630111501826749\\
103	0.618371775106594\\
104	0.636233954498794\\
105	0.62383570169402\\
106	0.629635788594708\\
107	0.60000659388616\\
108	0.617475575913673\\
109	0.599149104769515\\
110	0.601880814834323\\
111	0.591698848050947\\
112	0.571647398645869\\
113	0.590115638183397\\
114	0.587992261498652\\
115	0.565935810489275\\
116	0.558463034298079\\
117	0.565237453972408\\
118	0.530198248569378\\
119	0.545860552137087\\
120	0.524244587914885\\
121	0.522307206984036\\
122	0.521298069416553\\
123	0.507996175793567\\
124	0.50355448375224\\
125	0.500693208645146\\
126	0.490413807157817\\
127	0.466701013279871\\
128	0.480131513202442\\
129	0.469182262051888\\
130	0.452392080747135\\
131	0.427890750838171\\
132	0.434610263372334\\
133	0.425089756642876\\
134	0.418823489201737\\
135	0.408008842068448\\
136	0.400832946386125\\
137	0.372459561398726\\
138	0.364641263655383\\
139	0.372422845358432\\
140	0.365649763342817\\
141	0.357271782535739\\
142	0.345851503112825\\
143	0.331290229703094\\
144	0.336116975495201\\
145	0.321128508164746\\
146	0.310602025993009\\
147	0.298285071072538\\
148	0.301741512618975\\
149	0.256381052169064\\
150	0.251442956294315\\
151	0.266039248409041\\
152	0.256812849297698\\
153	0.250866157111758\\
154	0.227926499754118\\
};
\addlegendentry{CF}

\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
1	0.768447814692842\\
2	0.765044816664504\\
3	0.760687615027801\\
4	0.746430996136105\\
5	0.748736806320143\\
6	0.744632323292169\\
7	0.737328735816405\\
8	0.738345822286855\\
9	0.738422931811701\\
10	0.738239316964718\\
11	0.742757473365165\\
12	0.747955805195713\\
13	0.74142443075461\\
14	0.748857650209931\\
15	0.745758130088166\\
16	0.745975596795925\\
17	0.735963708598864\\
18	0.732425473465423\\
19	0.727552256720374\\
20	0.721214394132326\\
21	0.730153242707394\\
22	0.727959048508024\\
23	0.729578551753124\\
24	0.717202618880722\\
25	0.723985343124121\\
26	0.72070343965392\\
27	0.727996823712184\\
28	0.723283738655161\\
29	0.715978802720976\\
30	0.725100302597607\\
31	0.715543609598643\\
32	0.727156978549356\\
33	0.726334263712889\\
34	0.726200653294029\\
35	0.723652447929884\\
36	0.724727868326302\\
37	0.724078971388367\\
38	0.734037611498086\\
39	0.733379916498282\\
40	0.738441850736349\\
41	0.743124316700858\\
42	0.745748780802896\\
43	0.746735964237385\\
44	0.749069103423593\\
45	0.758361178273135\\
46	0.751806231796722\\
47	0.752807029268092\\
48	0.756241574972004\\
49	0.751294564293432\\
50	0.754199205931009\\
51	0.751001665180002\\
52	0.754736668304006\\
53	0.757282850218373\\
54	0.757792776170966\\
55	0.757236476935061\\
56	0.758940198036585\\
57	0.753879014738255\\
58	0.755764445653004\\
59	0.758883861784227\\
60	0.760456467100055\\
61	0.761252071259755\\
62	0.762157364760446\\
63	0.764197049863134\\
64	0.761357674022791\\
65	0.763302785996631\\
66	0.757628754771534\\
67	0.754018825839208\\
68	0.755098200834505\\
69	0.756951281837787\\
70	0.75311926120314\\
71	0.753077796622871\\
72	0.753900042616059\\
73	0.748457330267163\\
74	0.748485014345053\\
75	0.738773738234416\\
76	0.746504626943517\\
77	0.744467546818466\\
78	0.741263311228382\\
79	0.742766989008593\\
80	0.741502125316639\\
81	0.738742693071699\\
82	0.730882118034201\\
83	0.732780781583811\\
84	0.732151561959271\\
85	0.724140302858699\\
86	0.724783668046754\\
87	0.728038209355373\\
88	0.728061393770151\\
89	0.723647247979086\\
90	0.711939160979715\\
91	0.714111578411961\\
92	0.71036333057826\\
93	0.705387257065709\\
94	0.70484615115491\\
95	0.70331405430312\\
96	0.693085777927127\\
97	0.703245115070255\\
98	0.694413018124508\\
99	0.683660882805194\\
100	0.680248768937997\\
101	0.68055921363054\\
102	0.678470365703482\\
103	0.669123427939957\\
104	0.669232767213123\\
105	0.660183480754654\\
106	0.661157116876788\\
107	0.649725518292293\\
108	0.655297117961582\\
109	0.638605338211442\\
110	0.631458524585604\\
111	0.625072992874719\\
112	0.619578126845871\\
113	0.61940437961847\\
114	0.619318213187146\\
115	0.598057393511538\\
116	0.592344728286414\\
117	0.59635166883993\\
118	0.579742087618064\\
119	0.576252484282137\\
120	0.572144701827323\\
121	0.556596395405727\\
122	0.552882155774078\\
123	0.540555271325724\\
124	0.540071646738625\\
125	0.533641944121009\\
126	0.526645246064533\\
127	0.517554744787406\\
128	0.511136975097631\\
129	0.500478601665309\\
130	0.490218785972303\\
131	0.475800774145569\\
132	0.47119063297721\\
133	0.464012186434627\\
134	0.453285188201951\\
135	0.443815611051948\\
136	0.43401392893163\\
137	0.42159584192057\\
138	0.414097402317312\\
139	0.40012000228073\\
140	0.3960215891888\\
141	0.38490151999051\\
142	0.372264826530498\\
143	0.366061163961854\\
144	0.364299820140196\\
145	0.345143048741208\\
146	0.340364699729567\\
147	0.330340066919817\\
148	0.324901021932212\\
149	0.305070310944513\\
150	0.300437619526967\\
151	0.291207191475654\\
152	0.289951665820178\\
153	0.274349814484562\\
154	0.247927711071685\\
};
\addlegendentry{MKF}

\end{axis}
\end{tikzpicture}%

==> ssim_re.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=154,
xlabel style={font=\color{white!8!black}},
xlabel={Volume Index},
ymin=0.2,
ymax=0.8,
ylabel style={font=\color{white!8!black}},
ylabel={SSIM},
axis background/.style={fill=white},
title style={font=\small},
%title={(c) SSIM of the real components},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\small},
tick label style={font=\scriptsize},
legend columns=5,
legend style={at={(0.179,0.152)}, font=\small, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:M_S3},
clip bounding box=upper bound
]
\addplot [color=mycolor6, line width=1pt, mark size=1pt, , mark repeat=30, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
1	0.73473071120156\\
2	0.732517686133593\\
3	0.72657133356257\\
4	0.723991733109924\\
5	0.722395878208853\\
6	0.724525442378642\\
7	0.721002680535603\\
8	0.715975465295582\\
9	0.715716325556805\\
10	0.717829854785488\\
11	0.71112468001843\\
12	0.722020861932963\\
13	0.7290660968807\\
14	0.72575301681279\\
15	0.724666554413571\\
16	0.73035580604532\\
17	0.717892636377079\\
18	0.715744592920228\\
19	0.70388784043277\\
20	0.712642508299839\\
21	0.706772572803253\\
22	0.70382120811362\\
23	0.707935457653341\\
24	0.702633498356964\\
25	0.699139631435212\\
26	0.701458404721126\\
27	0.70093040221587\\
28	0.698262915818838\\
29	0.704498644941039\\
30	0.703516159296452\\
31	0.702499345368857\\
32	0.69418974811763\\
33	0.695005865256588\\
34	0.696565718658124\\
35	0.69929817441149\\
36	0.707377985267189\\
37	0.714794511353573\\
38	0.717545884690408\\
39	0.719575227004727\\
40	0.722962747844262\\
41	0.729049685445472\\
42	0.721733147623788\\
43	0.727318805611202\\
44	0.721291165236038\\
45	0.734066371717394\\
46	0.730153004326136\\
47	0.734852391051703\\
48	0.730903586248267\\
49	0.725688299729129\\
50	0.730816811980145\\
51	0.732216303003229\\
52	0.738574638766295\\
53	0.734711892901052\\
54	0.741928656322156\\
55	0.738804666263216\\
56	0.74265697983886\\
57	0.745037592861029\\
58	0.73628942100949\\
59	0.739356836307777\\
60	0.738471802852847\\
61	0.738494902632703\\
62	0.74128030150042\\
63	0.7374790301528\\
64	0.740071205204325\\
65	0.737501939719264\\
66	0.731556009001203\\
67	0.731392212387492\\
68	0.723771789323197\\
69	0.730701626587731\\
70	0.733714130581771\\
71	0.711425936246922\\
72	0.722424336415654\\
73	0.722140652155262\\
74	0.719098637517962\\
75	0.72297457898073\\
76	0.716646199103385\\
77	0.721832974646663\\
78	0.721314267394681\\
79	0.715008622257481\\
80	0.716314113314622\\
81	0.714281138991744\\
82	0.716551732864279\\
83	0.709316952782213\\
84	0.709078845278319\\
85	0.702352675383686\\
86	0.698865545747331\\
87	0.694517723519402\\
88	0.689961716258592\\
89	0.68530878056093\\
90	0.690873237879108\\
91	0.685273551889388\\
92	0.683263553245754\\
93	0.678511580794037\\
94	0.677656780728824\\
95	0.673340684746347\\
96	0.671659050069467\\
97	0.663266066375297\\
98	0.668262891961031\\
99	0.654473368064338\\
100	0.652901982801946\\
101	0.653842850192962\\
102	0.651145711126214\\
103	0.648586539735949\\
104	0.651186414431231\\
105	0.636916825960287\\
106	0.635516194431969\\
107	0.618045434287785\\
108	0.618243937835904\\
109	0.62118623162046\\
110	0.603607119027179\\
111	0.61009455208296\\
112	0.602389165882599\\
113	0.601265493627525\\
114	0.58965258081656\\
115	0.589254804751951\\
116	0.585499187579021\\
117	0.575364600263984\\
118	0.570051957875175\\
119	0.560711563221976\\
120	0.555683283692123\\
121	0.558336281947379\\
122	0.545346095754763\\
123	0.535404464000521\\
124	0.528040723952274\\
125	0.521291755169071\\
126	0.511934450393667\\
127	0.502150233671889\\
128	0.493049367476966\\
129	0.486899198059272\\
130	0.481255678003567\\
131	0.474213259017832\\
132	0.461266752533717\\
133	0.450896752056626\\
134	0.442101096062477\\
135	0.435471135610845\\
136	0.426559652660985\\
137	0.413256909302721\\
138	0.401696312939327\\
139	0.396177738993389\\
140	0.382701170232153\\
141	0.370450239754214\\
142	0.366459259338915\\
143	0.355107180070369\\
144	0.341591587091177\\
145	0.338257440994907\\
146	0.330914578255203\\
147	0.307407129895573\\
148	0.29477810118472\\
149	0.294943519263795\\
150	0.283337072200531\\
151	0.266542718008361\\
152	0.253017264016002\\
153	0.242692878772983\\
154	0.232064300872632\\
};
\addlegendentry{BF}
\addplot [color=mycolor1, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, rotate=90, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
1	0.731811127694642\\
2	0.730314698989088\\
3	0.721514015151053\\
4	0.720855091980399\\
5	0.720098741138953\\
6	0.719179421538631\\
7	0.716754114775947\\
8	0.716645031313747\\
9	0.712202206257634\\
10	0.716264983326582\\
11	0.711037507768535\\
12	0.718209735035355\\
13	0.723960809099289\\
14	0.717693258075007\\
15	0.719610852794221\\
16	0.724300799493128\\
17	0.715313712342981\\
18	0.711999515341211\\
19	0.698730466130087\\
20	0.711633075978301\\
21	0.711129023969626\\
22	0.705627100969878\\
23	0.709740300087783\\
24	0.705607386287539\\
25	0.701439458453886\\
26	0.70805185437565\\
27	0.705801031579648\\
28	0.705121508383975\\
29	0.708903951468686\\
30	0.707401655599052\\
31	0.708147988550289\\
32	0.69829693230802\\
33	0.697954253820991\\
34	0.703099506342855\\
35	0.707134077319569\\
36	0.711916775065732\\
37	0.718526773872793\\
38	0.723414268685132\\
39	0.724103623388585\\
40	0.727466575346275\\
41	0.736030353164602\\
42	0.734191454828776\\
43	0.73780084360895\\
44	0.733657952503978\\
45	0.743088038446037\\
46	0.740931286313716\\
47	0.744643333223387\\
48	0.742133717870579\\
49	0.739380120198349\\
50	0.742969242410765\\
51	0.743713874677215\\
52	0.74801949132658\\
53	0.745952539105097\\
54	0.752561541150739\\
55	0.750701149796248\\
56	0.753344813319932\\
57	0.75484301513358\\
58	0.747000923071119\\
59	0.753017998107259\\
60	0.749971295311454\\
61	0.74776606305545\\
62	0.751665249779042\\
63	0.74865956772053\\
64	0.749936894450278\\
65	0.748183222078362\\
66	0.745088610166971\\
67	0.743914387918155\\
68	0.736553507530564\\
69	0.742396658420211\\
70	0.745558342066056\\
71	0.729328732703675\\
72	0.736311923340029\\
73	0.735274519434659\\
74	0.733409385699895\\
75	0.735115289392379\\
76	0.730454272165433\\
77	0.734530757696316\\
78	0.735611962941992\\
79	0.727725338119091\\
80	0.728144205096565\\
81	0.72678105444207\\
82	0.728907153369905\\
83	0.723108983955308\\
84	0.724998312996436\\
85	0.716085839161992\\
86	0.710582443664423\\
87	0.707561480369454\\
88	0.702245980883383\\
89	0.699077632190933\\
90	0.704793769618782\\
91	0.701094656648681\\
92	0.695382254633534\\
93	0.692911199442327\\
94	0.690126754408611\\
95	0.683597193794364\\
96	0.681416226745131\\
97	0.674976706522714\\
98	0.67946810446584\\
99	0.664243224253416\\
100	0.662053019054451\\
101	0.66388331396674\\
102	0.660551765163071\\
103	0.658359351531676\\
104	0.658505704948554\\
105	0.644641118410753\\
106	0.644069651037345\\
107	0.627809443265733\\
108	0.626576094381484\\
109	0.630709524762614\\
110	0.613926004450274\\
111	0.615838859737754\\
112	0.610254863985887\\
113	0.609650973787027\\
114	0.597833864959148\\
115	0.597239820102996\\
116	0.591899820091711\\
117	0.580415114709252\\
118	0.577152019300544\\
119	0.570207428811557\\
120	0.564702335493334\\
121	0.561651393447744\\
122	0.552665774713365\\
123	0.543126449147107\\
124	0.534886395668228\\
125	0.526272035201096\\
126	0.515472140540389\\
127	0.508469460323205\\
128	0.498909760947675\\
129	0.492183238774882\\
130	0.486149271627277\\
131	0.478373911660562\\
132	0.467316675737474\\
133	0.45779176777384\\
134	0.449294575838006\\
135	0.441091204654324\\
136	0.43112887268101\\
137	0.421115957306029\\
138	0.407929730555476\\
139	0.402710585749627\\
140	0.389292181654705\\
141	0.378800475512535\\
142	0.373274342465225\\
143	0.364181028072269\\
144	0.351002851144125\\
145	0.346816043516467\\
146	0.335700372856247\\
147	0.315436598412194\\
148	0.304517569436624\\
149	0.301940894714781\\
150	0.29002591463315\\
151	0.274719193793186\\
152	0.262224946428946\\
153	0.251444586355997\\
154	0.2398643043784\\
};
\addlegendentry{TV}
\addplot [color=mycolor5, line width=1pt, mark size=1.0pt, mark repeat=30, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
table[row sep=crcr]{%
1	0.763529098160546\\
2	0.756803981595474\\
3	0.736724831512197\\
4	0.753126394019396\\
5	0.758598626359377\\
6	0.737715701237032\\
7	0.752792579470181\\
8	0.732240519887376\\
9	0.746537857966654\\
10	0.756489082537205\\
11	0.743416937108774\\
12	0.756589080639596\\
13	0.75538334593704\\
14	0.750696306950108\\
15	0.747625875489042\\
16	0.755817390325194\\
17	0.748295655298955\\
18	0.744610304906233\\
19	0.73424808298435\\
20	0.749930188309334\\
21	0.740861670348217\\
22	0.737059832459639\\
23	0.740271909412621\\
24	0.741412561412366\\
25	0.731030740015684\\
26	0.734062421481078\\
27	0.731247985177055\\
28	0.728694492130398\\
29	0.733152742392378\\
30	0.717425140426357\\
31	0.717042303999362\\
32	0.708830303007407\\
33	0.728913213503106\\
34	0.725390210885969\\
35	0.714419280784524\\
36	0.73454575296823\\
37	0.740888292887594\\
38	0.744407117665181\\
39	0.746189839361716\\
40	0.750600088495939\\
41	0.756246604996112\\
42	0.751571971700452\\
43	0.759909176545755\\
44	0.749952952371617\\
45	0.758034326427375\\
46	0.756119006464683\\
47	0.750251215357015\\
48	0.754840177799818\\
49	0.744297515398711\\
50	0.756853433949994\\
51	0.754890767240897\\
52	0.762048301811284\\
53	0.757482327991692\\
54	0.762333525106662\\
55	0.759954486589741\\
56	0.764352520590002\\
57	0.764971650394343\\
58	0.750293535994181\\
59	0.763759742804364\\
60	0.753920609149178\\
61	0.758197730178837\\
62	0.760637659289276\\
63	0.752140070233843\\
64	0.763056013378928\\
65	0.7580156051074\\
66	0.753479632191297\\
67	0.747987503937491\\
68	0.745492092688809\\
69	0.751318400509069\\
70	0.754867344290635\\
71	0.73830524583852\\
72	0.738698128904139\\
73	0.744239096798529\\
74	0.742023965446008\\
75	0.744962988006976\\
76	0.738013402041445\\
77	0.737007278461471\\
78	0.741971469715549\\
79	0.737404470564887\\
80	0.729274287985883\\
81	0.728945926543719\\
82	0.737546096862645\\
83	0.731134476809241\\
84	0.732178362212066\\
85	0.718012701434456\\
86	0.711881618008812\\
87	0.718358289792649\\
88	0.710057979103606\\
89	0.711018800042174\\
90	0.71437232473999\\
91	0.708115632527494\\
92	0.705335724591183\\
93	0.699261152659683\\
94	0.697900527339942\\
95	0.690560107925367\\
96	0.692904816127303\\
97	0.68544146845858\\
98	0.689322186558654\\
99	0.675716334658452\\
100	0.672361738945571\\
101	0.667373143945814\\
102	0.670590807459394\\
103	0.671327066244516\\
104	0.668190699674792\\
105	0.656402927793281\\
106	0.653431965009624\\
107	0.638738406229163\\
108	0.638118125598273\\
109	0.632738980507825\\
110	0.625305212688475\\
111	0.626920624125121\\
112	0.622263425311589\\
113	0.61936191315657\\
114	0.609905637927489\\
115	0.606510904535688\\
116	0.603077078581894\\
117	0.586065929252721\\
118	0.58770905718426\\
119	0.571404418893811\\
120	0.567463117803638\\
121	0.57214815468936\\
122	0.565192037419462\\
123	0.554901438045689\\
124	0.543563318495389\\
125	0.53731580481072\\
126	0.529860230995952\\
127	0.521486278219806\\
128	0.509497930829842\\
129	0.497544115722952\\
130	0.50118931372563\\
131	0.49361897714417\\
132	0.480468691921249\\
133	0.460955304576013\\
134	0.46435648539869\\
135	0.455995242950855\\
136	0.442460568003989\\
137	0.431404937964049\\
138	0.422445996783504\\
139	0.40824213385443\\
140	0.395681881863888\\
141	0.393893202804361\\
142	0.378767366784784\\
143	0.376716588183917\\
144	0.364143602643974\\
145	0.359037744313325\\
146	0.351103204019531\\
147	0.33067652020354\\
148	0.31877798211998\\
149	0.322344212151571\\
150	0.295600907227356\\
151	0.278929259850798\\
152	0.28184360413748\\
153	0.269047899136063\\
154	0.259757820881135\\
};
\addlegendentry{CF}
\addplot [color=mycolor3, line width=1pt, mark size=1.0pt, mark repeat=30, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
1	0.794229320082316\\
2	0.79728967777578\\
3	0.791709231463262\\
4	0.793795489382811\\
5	0.795587122096078\\
6	0.798235023815933\\
7	0.799341724320641\\
8	0.794850858864979\\
9	0.790383901235801\\
10	0.793781048530181\\
11	0.785371936615199\\
12	0.793212959578859\\
13	0.795653635079876\\
14	0.791478781534587\\
15	0.788222437678481\\
16	0.798680819840325\\
17	0.786235462107601\\
18	0.787285278407336\\
19	0.776135656950321\\
20	0.787107544279236\\
21	0.781917643958983\\
22	0.776520072737277\\
23	0.785586752971491\\
24	0.774117999549007\\
25	0.772765471367502\\
26	0.771765105942779\\
27	0.765895556000024\\
28	0.764538491522143\\
29	0.76743927018879\\
30	0.767309834571916\\
31	0.767116166768406\\
32	0.761133483015776\\
33	0.758086490967685\\
34	0.759313087877928\\
35	0.763177495867302\\
36	0.768917331833119\\
37	0.772868660935071\\
38	0.775516647469303\\
39	0.77678202805358\\
40	0.779622374511392\\
41	0.786790496060617\\
42	0.78214343281896\\
43	0.786842146070384\\
44	0.782134160429687\\
45	0.788948711610201\\
46	0.784503322558849\\
47	0.786932675254495\\
48	0.782284070807387\\
49	0.784243928309859\\
50	0.78540431895655\\
51	0.78170185949803\\
52	0.784858972214184\\
53	0.781094150152946\\
54	0.788276345308921\\
55	0.784312745952471\\
56	0.786028902054609\\
57	0.787496353639172\\
58	0.783153347691574\\
59	0.783992660041187\\
60	0.783225078097801\\
61	0.782894662637109\\
62	0.786005175839601\\
63	0.784068702048838\\
64	0.784908854646588\\
65	0.781541056791498\\
66	0.777588318115268\\
67	0.776820010745948\\
68	0.770966807559161\\
69	0.774146773158106\\
70	0.776304021156949\\
71	0.759181806289393\\
72	0.765150500438851\\
73	0.767534088791419\\
74	0.763556343996601\\
75	0.765512309550627\\
76	0.759747381450162\\
77	0.762504114252603\\
78	0.76210333877081\\
79	0.757796916522229\\
80	0.755364662403897\\
81	0.756172923228892\\
82	0.757239532289195\\
83	0.751125138181638\\
84	0.750408358251854\\
85	0.747255354212714\\
86	0.741335261208891\\
87	0.736457911601638\\
88	0.732253360554516\\
89	0.730476935507037\\
90	0.737299002475298\\
91	0.729730900015738\\
92	0.728164611323511\\
93	0.721907874585218\\
94	0.720823396213413\\
95	0.716493875509388\\
96	0.715088907966397\\
97	0.708799081395169\\
98	0.715046615985261\\
99	0.701275974543328\\
100	0.697821827665288\\
101	0.703440978022035\\
102	0.698533189873863\\
103	0.694928398020337\\
104	0.693206195699942\\
105	0.682370560659265\\
106	0.678666966125285\\
107	0.66569661654257\\
108	0.663366723477015\\
109	0.66693364678413\\
110	0.650439194004423\\
111	0.65417647804162\\
112	0.64707229292996\\
113	0.642985274481964\\
114	0.631793051713224\\
115	0.632909505365775\\
116	0.627828335668592\\
117	0.618960887360322\\
118	0.612978055731256\\
119	0.603558939050713\\
120	0.597837184885842\\
121	0.596800883037021\\
122	0.588823400217021\\
123	0.579306434837958\\
124	0.56939744599975\\
125	0.564567786917137\\
126	0.554942125795906\\
127	0.547986899608744\\
128	0.536555727100712\\
129	0.532412886510203\\
130	0.525336515333018\\
131	0.518100786930854\\
132	0.507259565239659\\
133	0.498204991183531\\
134	0.489281243409268\\
135	0.480154281761607\\
136	0.470435056316105\\
137	0.460199904413995\\
138	0.449527120863864\\
139	0.445001423524097\\
140	0.432360833832886\\
141	0.420621741674032\\
142	0.416280711030822\\
143	0.402979973616277\\
144	0.391256975167954\\
145	0.389947228190845\\
146	0.38128378105183\\
147	0.360217256335834\\
148	0.348584097933769\\
149	0.348045455889325\\
150	0.336700932499227\\
151	0.319059586381689\\
152	0.307469190886752\\
153	0.293188859432284\\
154	0.283540204720719\\
};
\addlegendentry{MKF}

\end{axis}
\end{tikzpicture}%
